First principles search for $n$-type oxide, nitride, and sulfide thermoelectrics

Oxides have many potentially desirable characteristics for thermoelectric applications, including low cost and stability at high temperatures, but thus far there are few known high $zT$ $n$-type oxide thermoelectrics. In this work, we use high-throughput first principles calculations to screen transition metal oxides, nitrides, and sulfides for candidate materials with high power factors and low thermal conductivity. We find a variety of promising materials, and we investigate these materials in detail in order to understand the mechanisms that cause them to have high power factors. These materials all combine a high density of states near the Fermi level with dispersive bands, reducing the trade-off between the Seebeck coefficient and the electrical conductivity, but they do so for several different reasons. In addition, our calculations indicate that many of our candidate materials have low thermal conductivity.

==> (inline-0) <==
\begin{tabular}{lccccccc}
%\begin{tabular}{lddddddd}
Material & Struct. & Vol      & Debye Temp. & Gruneisen & $\kappa_l^{Bjerg} $ &$\kappa_l^{Slack} $ & $\kappa_l^{Reference}$ \\
         &         & Bohr$^3$ & (K)         &          & W/(m K)& W/(m K)& W/(m K) \\
\hline
KAgTe & hh & 583 & 138 & 5.2 & 0.3 & 0.3 & 0.5 \\
BaLiSb & hh & 613 & 226 & 2 & 6.1 & 8.2 & 0.6 \\
AgCl & rocksalt & 272 & 167 & 3.4 & 1.1 & 0.6 & 1 \\
SrPdTe & hh & 530 & 137 & 3.4 & 0.5 & 0.7 & 1.2 \\
SnTe & rocksalt & 418 & 124 & 6.3 & 1.5 & 0.1 & 1.5 \\
AgTeLi & hh & 467 & 213 & 1.9 & 2.7 & 6.2 & 1.5 \\
NaI & rocksalt & 445 & 165 & 1.5 & 2.6 & 4.8 & 1.8 \\
KBiSr & hh & 880 & 117 & 1.2 & 3.9 & 5.2 & 2 \\
PbSe & rocksalt & 382 & 132 & 2.3 & 2 & 1.7 & 2 \\
BaSnSr & hh & 899 & 107 & 1.1 & 4.5 & 4.6 & 2 \\
BaBiK & hh & 954 & 104 & 1.2 & 3 & 3.9 & 2.2 \\
BaO & rocksalt & 283 & 225 & 2.2 & 4.6 & 4.3 & 2.3 \\
RbI & rocksalt & 655 & 88 & 1.5 & 2.2 & 1.1 & 2.3 \\
HgTe & ZnS & 469 & 143 & 2.3 & 2 & 2.7 & 2.5 \\
PbTe & rocksalt & 450 & 109 & 2 & 2.6 & 1.5 & 2.5 \\
KI & rocksalt & 581 & 119 & 1.4 & 3.3 & 2.5 & 2.6 \\
CaSbK & hh & 767 & 158 & 1 & 8.3 & 10.9 & 2.7 \\
NaBr & rocksalt & 353 & 184 & 1.6 & 2.3 & 3.2 & 2.8 \\
RbCl & rocksalt & 472 & 142 & 1.4 & 3.4 & 2.7 & 2.8 \\
PbS & rocksalt & 346 & 191 & 2.6 & 3.2 & 3.2 & 2.9 \\
HgSe & ZnS & 391 & 175 & 3.2 & 1.6 & 1.9 & 3 \\
LiBiSr & hh & 695 & 187 & 1.3 & 9.6 & 14.4 & 3 \\
KBr & rocksalt & 474 & 138 & 1.4 & 3.3 & 2.4 & 3.4 \\
RbBr & rocksalt & 541 & 101 & 2.4 & 5.1 & 0.4 & 3.8 \\
NaBeP & hh & 299 & 425 & 2.4 & 13.1 & 6.9 & 4.1 \\
CdSe & ZnS & 381 & 202 & 1.7 & 6.5 & 7.5 & 4.4 \\
AsPdY & hh & 421 & 194 & 1.6 & 5.7 & 7.7 & 5.5 \\
KCl & rocksalt & 411 & 173 & 1.5 & 4.4 & 2.6 & 7.1 \\
NaCl & rocksalt & 298 & 218 & 1.5 & 4.4 & 3.4 & 7.1 \\
CdTe & ZnS & 464 & 167 & 1.6 & 5 & 6.4 & 7.5 \\
NaGeY & hh & 533 & 209 & 1 & 15.2 & 19.5 & 8.1 \\
SrO & rocksalt & 227 & 321 & 1.6 & 14.3 & 15.1 & 12 \\
LiH & rocksalt & 106 & 997 & 1.1 & 78.5 & 59.4 & 15 \\
ScCoSe & hh & 314 & 272 & 1.4 & 18.3 & 17.8 & 15 \\
NbRhSi & hh & 337 & 316 & 1.1 & 52.9 & 51.7 & 15.3 \\
GePtTi & hh & 350 & 261 & 1.4 & 23.5 & 28.4 & 16.9 \\
LiF & rocksalt & 109 & 448 & 1.8 & 9.6 & 6.5 & 17.6 \\
SnNiTi & hh & 341 & 270 & 1.2 & 24 & 29.3 & 17.9 \\
ZnTe & ZnS & 379 & 208 & 0.9 & 25 & 31.5 & 18 \\
InSb & ZnS & 467 & 188 & 1.3 & 11.7 & 16.0 & 18.3 \\
NaF & rocksalt & 169 & 331 & 1.4 & 13.1 & 8.8 & 18.4 \\
BiCoHf & hh & 388 & 214 & 1.6 & 17.9 & 16.5 & 18.6 \\
SbNiSc & hh & 371 & 253 & 1.3 & 17.4 & 19.7 & 19.5 \\
SnNiZr & hh & 377 & 241 & 1.2 & 27.4 & 26.0 & 19.6 \\
HfRhSb & hh & 410 & 207 & 1.3 & 19.8 & 20.7 & 21.8 \\
AsRuV & hh & 316 & 284 & 1.2 & 29 & 32.3 & 23.5 \\
AsCoZr & hh & 324 & 273 & 1.5 & 20.9 & 19.0 & 24 \\
SbCoZr & hh & 369 & 252 & 1.4 & 25.3 & 20.9 & 25 \\
CaO & rocksalt & 183 & 415 & 1.6 & 20.3 & 16.3 & 27 \\
ZnS & ZnS & 260 & 350 & 0.8 & 80.7 & 92.8 & 27 \\
SbOsTa & hh & 396 & 211 & 1.4 & 20.3 & 21.8 & 29.6 \\
InAs & ZnS & 381 & 234 & 1.1 & 24 & 31.3 & 30 \\
GaPtTa & hh & 363 & 214 & 1.2 & 29.9 & 30.9 & 32.9 \\
SiCoTa & hh & 292 & 352 & 1.1 & 64.5 & 88.4 & 37.8 \\
GaSb & ZnS & 385 & 232 & 0.9 & 35.4 & 42.4 & 40 \\
GaAs & ZnS & 307 & 286 & 0.8 & 73.3 & 82.5 & 45 \\
InN & wurtzite & 418 & 445 & 0.8 & 223.8 & 308.8 & 45 \\
AlSb & ZnS & 393 & 329 & 1 & 53.5 & 78.0 & 56 \\
MgO & rocksalt & 126 & 580 & 1.6 & 43.8 & 29.3 & 60 \\
ZnO & wurtzite & 317 & 421 & 1 & 67.5 & 79.7 & 60 \\
Ge & diamond & 308 & 297 & 0.8 & 70.2 & 76.7 & 65 \\
AlP & ZnS & 276 & 481 & 0.9 & 121.8 & 106.2 & 90 \\
InP & ZnS & 342 & 343 & 0.9 & 77.6 & 113.4 & 93 \\
AlAs & ZnS & 309 & 383 & 0.9 & 102.1 & 111.0 & 98 \\
GaP & ZnS & 272 & 402 & 0.7 & 159.5 & 184.2 & 100 \\
NbFeP & hh & 281 & 366 & 1.3 & 41.9 & 43.1 & 109 \\
PbNiTi & hh & 358 & 244 & 1.4 & 14.2 & 22.1 & 109 \\
Si & diamond & 270 & 528 & 1 & 137.9 & 116.5 & 166 \\
GaN & wurtzite & 308 & 541 & 0.7 & 374.9 & 392.4 & 210 \\
AlN & wurtzite & 283 & 647 & 0.4 & 849.8 & 554.9 & 350 \\
BP & ZnS & 156 & 867 & 0.6 & 1313.1 & 845.5 & 350 \\
BeO & wurtzite & 186 & 750 & 0.4 & 821.9 & 454.3 & 370 \\
SiC & wurtzite & 279 & 738 & 0.5 & 1227.7 & 773.3 & 490 \\
BN & ZnS & 79 & 1294 & 0.7 & 2563.5 & 973.1 & 760 \\
C & diamond & 76 & 1493 & 0.7 & 3935.7 & 1368.9 & 3000 \\
\end{tabular}
\begin{tabular}{lcccccccccccccc}
Material & Space Grp. & ICSD & Vol.    & Band Gap & $m_{eff}$ & DOS                            & $m_{DOS}$ & $S$           & $ \sigma/\tau$                           &  $S^2 \sigma/\tau$                          & Opt. Doping         & Debye T & $S^2 \sigma/\tau$  \\
         &            &       & \AA$^3$ &     (eV) &           & ($10^3$ eV$^{-1} $\AA$^{-3}) $ &           & ($\mu V / K$) & 10$^{-3}$ $\frac{\text{S}}{\text{m fs}}$ & 10$^3$ $\frac{W}{\text{m K}^{2} \text{fs}}$ & ($10^{21} cm^{-3}$) & K & $p$-type            \\
\hline
NaCoO$_{2}$ & 166 & 96428 & 76.0 & 1.9 & $-$ &  $-$  & $-$ & -175.1 & 35.3 & 2.47 & 9.0 & $-$ & 1.53 \\
FNTi & 59 & 290034 & 73.9 & 1.0 & 4.8 & 3.3 & 3.9 & -386.1 & 36.4 & 2.25 & 5.0 & 420.2 & 0.64 \\
AlCaO$_{5}$Ta & 15 & 50718 & 200.9 & 4.0 & 1.2 & 4.1 & 5.0 & -189.1 & 42.9 & 1.74 & 3.0 & 340.2 & 0.37 \\
O$_{2}$Ti & 225 & 189325 & 28.0 & 1.7 & 1.6 & 1.5 & 17.0 & -305.3 & 9.6 & 1.68 & 8.0 & 570.1 & 0.98 \\
LiNbO$_{3}$ & 161 & 28300 & 104.8 & 3.5 & 1.3 & 3.9 & 7.0 & -244.7 & 23.4 & 1.56 & 2.0 & 348.4 & 0.75 \\
O$_{2}$Ti & 136 & 85494 & 63.4 & 2.1 & 1.0 & 3.6 & 7.5 & -250.3 & 20.7 & 1.56 & 3.0 & 411.4 & 0.43 \\
HfS$_{2}$ & 164 & 638851 & 70.4 & 1.6 & 1.3 & 5.5 & 2.7 & -164.8 & 56.9 & 1.54 & 1.0 & 289.5 & 0.67 \\
NaNbO$_{3}$ & 63 & 22065 & 123.1 & 1.8 & 0.8 & 1.9 & 0.8 & -267.5 & 75.6 & 1.43 & 4.0 & 329.8 & 1.00 \\
Ba$_{2}$InO$_{6}$Ta & 225 & 261481 & 141.9 & 4.3 & 0.4 & 2.8 & 9.9 &  -285.4 & 12.0 & 1.41 & 5.0 & 287.0 & 1.16 \\
ClOY & 129 & 60586 & 103.9 & 5.1 & 0.6 & 3.2 & 6.6 & -181.7 & 32.2 & 1.39 & 3.0 & $-$ & 1.12 \\
LiO$_{3}$Ta & 161 & 108874 & 105.0 & 3.8 & 1.1 & 5.5 & 3.4 & -204.1 & 36.3 & 1.38 & 1.0 & 350.4 & 0.81 \\
Li$_{2}$N$_{2}$Zr & 164 & 262744 & 50.0 & 1.9 & 1.1 & 5.1 & 3.5 & -178.3 & 42.5 & 1.36 & 2.0 & 475.1 & 0.86 \\
CaO$_{5}$SiTi & 15 & 89772 & 185.0 & 3.2 & 2.3 & 4.3 & 6.4 & -228.5 & 25.5 & 1.35 & 2.0 & 362.9 & 0.45 \\
O$_{3}$Ta$_{2}$ & 12 & 263120 & 112.4 & 0.1 & 0.3 & 4.5 & 2.9 & -88.3 & 171.8 & 1.34 & 1.0 & 331.5 & 0.30 \\
HgO$_{4}$W & 15 & 169668 & 163.1 & 2.4 & 1.0 & 4.2 & 3.5 & -170.9 & 46.5 & 1.33 & 2.0 & 363.7 & 0.53 \\
O$_{8}$P$_{2}$W & 12 & 24067 & 304.3 & 2.3 & 2.9 & 6.0 & 3.5 & -150.2 & 56.1 & 1.32 & 0.7 & 409.1 & 0.18 \\
S$_{2}$Zr & 164 & 182675 & 68.5 & 1.1 & 1.0 & 4.9 & 3.3 & -171.3 & 45.1 & 1.32 & 2.0 & 300.0 & 0.66 \\
O$_{2}$Ti & 60 & 158778 & 124.3 & 2.8 & 2.1 & 1.1 & 15.0 & -334.0 & 6.9 & 1.30 & 6.0 & 332.6 & 1.09 \\
O$_{5}$PTa & 85 & 87281 & 166.2 & 3.7 & 1.1 & 4.4 & 4.1 & -159.7 & 49.5 & 1.30 & 2.0 & 448.9 & 0.87 \\
LaO$_{4}$Ta & 36 & 97688 & 166.7 & 3.4 & 1.4 & 5.1 & 3.7 & -182.6 & 38.1 & 1.30 & 2.0 & 323.2 & 0.70 \\
O$_{2}$Ti & 29 & 189327 & 124.3 & 2.8 & 2.1 & 1.1 & 15.0 & -333.6 & 6.9 & 1.29 & 6.0 & 332.7 & 1.08 \\
NbS$_{4}$Tl$_{3}$ & 217 & 600246 & 216.3 & 2.3 & 0.8 & 3.6 & 8.6 & -245.5 & 19.2 & 1.26 & 2.0 & $-$ & 0.55 \\
NO$_{2}$SrTa & 140 & 411137 & 127.6 & 0.9 & 0.6 & 3.3 & 1.8 & -109.0 & 122.6 & 1.25 & 0.3 & 328.4 & 1.90 \\
S$_{2}$Ti & 164 & 174489 & 58.7 & 0.4 & 1.0 & 4.7 & 3.7 & -170.6 & 42.0 & 1.25 & 2.0 & 322.9 & 0.65 \\
O$_{3}$PbTi & 99 & 162044 & 62.9 & 2.0 & 7.0 & 3.7 & 1.7 & -488.8 & 35.3 & 1.21 & 7.0 & 393.5 & 0.56 \\
FeO$_{3}$Ti & 63 & 246516 & 98.7 & 1.6 & $-$ &  $-$  & $-$ & -170.2 & 36.8 & 1.19 & 3.0 & $-$ & 0.57 \\
NY & 216 & 161077 & 37.1 & 1.9 & 0.3 & 4.2 & 6.0 & -174.7 & 30.4 & 1.19 & 3.0 & $-$ & 1.43 \\
InO$_{6}$Sr$_{2}$Ta & 225 & 188420 & 135.6 & 4.3 & 0.3 & 2.6 & 10.0 & -266.0 & 10.4 & 1.18 & 6.0 & 333.6 & 1.47 \\
O$_{3}$SrTi & 140 & 290619 & 152.6 & 1.2 & 1.4 & 3.6 & 1.6 & -165.3 & 39.5 & 1.18 & 6.0 & 318.5 & 1.80 \\
LiNbO$_{3}$ & 167 & 169693 & 105.5 & 2.6 & 1.0 & 5.1 & 2.7 & -152.7 & 51.1 & 1.16 & 0.9 & 343.3 & 1.56 \\
NaNbO$_{2}$ & 194 & 73111 & 86.3 & 1.6 & 1.0 & 4.9 & 4.5 & -215.8 & 19.8 & 1.15 & 4.0 & 363.1 & 0.34 \\
N$_{2}$NaNb & 166 & 657407 & 46.8 & 1.1 & 0.7 & 3.7 & 3.3 & -142.0 & 42.0 & 1.15 & 4.0 & 470.0 & 1.06 \\
HfNO$_{3}$Ta & 25 & 186407 & 65.1 & 2.0 & 1.0 & 4.2 & 2.4 & -122.3 & 73.0 & 1.14 & 0.6 & $-$ & 0.56 \\
HfNO$_{3}$Ta & 25 & 186407 & 65.1 & 2.0 & 1.0 & 4.2 & 2.4 & -122.3 & 73.0 & 1.14 & 0.6 & 457.6 & 0.56 \\
KNbO$_{3}$ & 99 & 9532 & 63.7 & 1.6 & 0.9 & 1.8 & 1.3 & -367.0 & 75.5 & 1.13 & 3.0 & 403.4 & 0.96 \\
NaNbO$_{3}$ & 33 & 247316 & 235.5 & 2.3 & 1.7 & 3.5 & 2.4 & -240.5 & 55.1 & 1.13 & 2.0 & 258.5 & 1.00 \\
HfO$_{4}$Si & 141 & 59111 & 132.1 & 5.8 & 2.7 & 4.4 & 6.3 & -276.3 & 18.8 & 1.09 & 2.0 & 438.1 & 0.77 \\
O$_{3}$Y$_{2}$ & 164 & 160204 & 68.9 & 4.2 & 0.4 & 3.4 & 3.7 & -122.2 & 41.8 & 1.09 & 4.0 & $-$ & 0.95 \\
O$_{3}$Y$_{2}$ & 164 & 181827 & 68.9 & 4.2 & 0.4 & 3.5 & 3.7 & -121.9 & 41.8 & 1.08 & 4.0 & $-$ & 0.95 \\
S$_{2}$Ti & 12 & 79803 & 86.0 & 0.5 & 15.6 & 5.4 & 2.8 & -157.6 & 42.9 & 1.07 & 0.8 & 319.6 & 0.41 \\
O$_{2}$Zr & 225 & 92096 & 33.0 & 3.7 & 1.0 & 3.8 & 4.6 & -144.8 & 18.7 & 1.07 & 10.0 & 520.1 & 1.31 \\
LiNbO$_{2}$ & 194 & 451 & 74.8 & 1.8 & 2.9 & 4.6 & 5.4 & -255.9 & 14.2 & 1.03 & 3.0 & 382.1 & 0.46 \\
CaO$_{3}$Ti & 140 & 162919 & 112.1 & 2.7 & 2.3 & 5.3 & 3.4 & -183.9 & 38.2 & 1.03 & 0.9 & 309.3 & 1.28 \\
BaNb$_{2}$O$_{6}$ & 14 & 39272 & 246.4 & 2.6 & 1.6 & 5.4 & 3.4 & -175.8 & 33.0 & 1.02 & 2.0 & 285.9 & 0.96 \\
O$_{2}$Zr & 29 & 67004 & 136.7 & 4.0 & 2.6 & 4.1 & 6.5 & -257.7 & 16.6 & 1.02 & 2.0 & 323.2 & 0.93 \\
NbO$_{5}$P & 129 & 51147 & 169.8 & 3.4 & 2.0 & 3.8 & 8.6 & -273.2 & 11.6 & 1.01 & 10.0 & 437.4 & 0.81 \\
Br$_{2}$NbO & 5 & 416669 & 185.4 & 1.2 & 1.3 & 3.8 & 1.8 & -120.1 & 66.2 & 0.98 & 0.7 & 244.8 & 0.37 \\
LiNbO$_{6}$W & 113 & 202779 & 202.8 & 2.5 & 0.9 & 3.7 & 8.1 & -241.6 & 15.0 & 0.96 & 2.0 & 311.4 & 0.21 \\
O$_{6}$Sr$_{2}$TaY & 87 & 247457 & 140.3 & 4.1 & 0.4 & 5.1 & 2.5 & -148.7 & 43.4 & 0.96 & 0.8 & 307.6 & 0.90 \\
NaO$_{3}$Ta & 62 & 980 & 235.2 & 2.8 & 0.5 & 4.7 & 2.0 & -136.3 & 51.4 & 0.95 & 0.7 & 256.5 & 0.98 \\
O$_{3}$W & 221 & 108651 & 55.0 & 0.6 & 0.8 & 3.0 & 1.9 & -85.9 & 93.1 & 0.95 & 0.3 & 516.6 & 0.97 \\
NaNbO$_{3}$ & 127 & 23563 & 118.4 & 1.7 & 0.4 & 3.5 & 1.8 & -116.3 & 82.6 & 0.95 & 0.4 & 312.8 & 1.01 \\
NbO$_{5}$P & 85 & 24110 & 168.7 & 3.5 & 2.7 & 3.4 & 9.8 & -280.0 & 9.2 & 0.93 & 10.0 & 444.9 & 0.87 \\
BaCd$_{0.333}$O$_{3}$Ta$_{0.667}$ & 164 & 156335 & 215.8 & 3.6 & 0.8 & 4.8 & 4.3 & -198.4 & 20.7 & 0.93 & 2.0 & $-$ & 1.30 \\
O$_{3}$PbTi & 123 & 29117 & 61.0 & 1.9 & 4.3 & 5.6 & 3.2 & -174.5 & 30.5 & 0.93 & 1.0 & 369.9 & 0.81 \\
NaNbO$_{3}$ & 62 & 247315 & 234.3 & 2.1 & 0.5 & 4.6 & 2.0 & -135.1 & 56.7 & 0.93 & 0.7 & 248.9 & 1.02 \\
O$_{3}$PbTi & 47 & 27949 & 61.0 & 1.9 & 4.2 & 5.6 & 3.2 & -174.8 & 30.4 & 0.93 & 1.0 & 369.8 & 0.81 \\
O$_{3}$PbTi & 221 & 162043 & 61.0 & 1.9 & 4.1 & 5.6 & 3.2 & -174.7 & 30.4 & 0.93 & 1.0 & 370.2 & 0.81 \\
O$_{3}$SnTi & 221 & 186724 & 60.2 & 1.4 & 1.9 & 5.6 & 3.3 & -173.8 & 30.7 & 0.93 & 1.0 & 401.5 & 0.35 \\
NaNbO$_{3}$ & 47 & 28578 & 61.1 & 1.7 & 1.0 & 4.3 & 1.8 & -120.3 & 59.0 & 0.92 & 0.6 & 405.9 & 0.92 \\
NaNbO$_{3}$ & 221 & 31867 & 61.1 & 1.7 & 1.0 & 4.3 & 1.8 & -120.2 & 59.0 & 0.92 & 0.6 & 405.9 & 0.92 \\
NaNbO$_{3}$ & 99 & 28583 & 61.1 & 1.7 & 1.0 & 4.3 & 1.8 & -120.2 & 59.0 & 0.92 & 0.6 & $-$ & 0.92 \\
NaNbO$_{3}$ & 10 & 28564 & 61.1 & 1.7 & 0.9 & 4.3 & 1.8 & -120.2 & 59.0 & 0.92 & 0.6 & $-$ & 0.92 \\
NaNbO$_{3}$ & 123 & 28587 & 61.1 & 1.7 & 1.0 & 4.3 & 1.8 & -120.2 & 59.0 & 0.92 & 0.6 & 405.3 & 0.92 \\
NaO$_{3}$Ta & 127 & 280101 & 119.0 & 2.4 & 0.5 & 3.4 & 1.7 & -110.7 & 83.5 & 0.92 & 0.5 & 325.2 & 0.99 \\
NaO$_{3}$Ta & 10 & 28606 & 61.4 & 2.4 & 0.9 & 4.3 & 1.9 & -121.8 & 58.0 & 0.91 & 0.6 & 415.4 & 0.91 \\
NaO$_{3}$Ta & 123 & 28615 & 61.4 & 2.4 & 0.9 & 4.3 & 1.9 & -121.8 & 57.9 & 0.91 & 0.6 & 415.4 & 0.92 \\
NaO$_{3}$Ta & 221 & 28617 & 61.4 & 2.4 & 0.9 & 4.3 & 1.9 & -121.8 & 57.9 & 0.91 & 0.6 & 415.4 & 0.92 \\
MnO$_{3}$Ti & 62 & 158732 & 209.1 & 1.7 & $-$ &  $-$  & $-$ & -206.7 & 19.8 & 0.91 & 2.0 & $-$ & 0.26 \\
NaNbO$_{3}$ & 161 & 28152 & 119.0 & 2.7 & 0.8 & 5.2 & 3.1 & -177.5 & 29.5 & 0.91 & 1.0 & 321.3 & 1.03 \\
InO$_{4}$Ta & 13 & 72569 & 144.9 & 3.7 & 1.2 & 4.1 & 3.9 & -186.1 & 24.4 & 0.90 & 2.0 & 336.1 & 0.86 \\
O$_{3}$W & 191 & 32001 & 180.0 & 0.6 & 0.3 & 2.1 & 1.3 & -59.2 & 133.0 & 0.90 & 0.2 & 362.0 & 1.03 \\
Hg$_{2}$O$_{4}$W & 15 & 90085 & 225.6 & 1.9 & 1.2 & 3.8 & 2.4 & -147.3 & 57.3 & 0.90 & 1.0 & 308.5 & 0.45 \\
O$_{3}$Sc$_{2}$ & 164 & 160203 & 56.7 & 3.8 & 1.0 & 3.7 & 5.1 & -202.3 & 21.3 & 0.90 & 3.0 & $-$ & 0.69 \\
NaO$_{3}$Ta & 33 & 16687 & 235.2 & 2.7 & 0.5 & 4.5 & 2.1 & -137 & 58.1 & 0.89 & 0.8 & 260.4 & 0.94 \\
Ba$_{2}$O$_{6}$TaY & 225 & 171175 & 150.4 & 3.6 & 2.2 & 4.8 & 2.4 & -154.4 & 36.4 & 0.87 & 1.0 & 297.5 & 0.81 \\
Ba$_{3}$Nb$_{2}$O$_{9}$Zn & 164 & 157044 & 203.2 & 3.0 & 0.8 & 4.8 & 4.3 & -191.3 & 21.8 & 0.86 & 2.0 & $-$ & 1.58 \\
O$_{3}$SrTi & 46 & 182248 & 119.2 & 2.3 & 0.8 & 5.1 & 3.1 & -166.1 & 34.5 & 0.86 & 1.0 & 304.1 & 0.94 \\
Nb$_{2}$O$_{5}$ & 12 & 25765 & 97.0 & 2.2 & 0.7 & 3.6 & 2.5 & -133.0 & 55.9 & 0.86 & 1.0 & 437.5 & 1.17 \\
Al$_{2}$O$_{5}$Ti & 63 & 24133 & 164.7 & 3.3 & 3.2 & 3.5 & 8.2 & -246.2 & 11.0 & 0.86 & 3.0 & $-$ & 0.43 \\
MoS$_{2}$ & 160 & 40081 & 52.6 & 1.1 & 0.6 & 4.2 & 3.7 & -156.4 & 40.5 & 0.86 & 1.0 & $-$ & 0.43 \\
AgNbO$_{3}$ & 221 & 55649 & 61.7 & 1.6 & 0.8 & 4.3 & 2.1 & -121.1 & 55.3 & 0.85 & 0.6 & 387.2 & 0.77 \\
Ba$_{2}$BiO$_{6}$Ta & 225 & 154150 & 157.7 & 2.6 & 0.8 & 4.5 & 6.5 & -206.1 & 18.8 & 0.85 & 2.0 & 278.8 & 0.37 \\
CdO$_{3}$Ti & 26 & 51698 & 221.3 & 2.5 & 1.0 & 5.2 & 4.4 & -204.7 & 20.6 & 0.85 & 2.0 & 240.5 & 0.77 \\
CdO$_{3}$Ti & 33 & 262711 & 221.3 & 2.5 & 1.0 & 5.2 & 4.4 & -205.3 & 20.4 & 0.85 & 2.0 & 240.8 & 0.75 \\
O$_{3}$W & 7 & 84157 & 216.0 & 1.6 & 1.1 & 4.2 & 2.0 & -170.4 & 60.1 & 0.85 & 0.7 & 351.2 & 1.09 \\
CdO$_{3}$Ti & 62 & 62150 & 221.3 & 2.5 & 1.0 & 5.2 & 4.4 & -204.7 & 20.7 & 0.85 & 2.0 & 236.6 & 0.76 \\
O$_{3}$W & 130 & 50732 & 216.3 & 1.1 & 1.8 & 1.4 & 1.0 & -563.6 & 106.1 & 0.85 & 3.0 & 355.8 & 1.26 \\
NaO$_{3}$Ta & 63 & 88376 & 236.3 & 2.5 & 0.9 & 3.9 & 2.1 & -163.5 & 66.4 & 0.85 & 1.0 & 260.6 & 1.03 \\
CaNO$_{2}$Ta & 26 & 161824 & 241.6 & 1.5 & 0.6 & 4.2 & 2.5 & -162.0 & 53.5 & 0.84 & 0.9 & 270.0 & 1.14 \\
Ba$_{2}$NbO$_{6}$Y & 225 & 172407 & 150.1 & 3.2 & 1.6 & 5.5 & 2.9 & -162.4 & 31.7 & 0.84 & 0.9 & 290.9 & 0.82 \\
CaO$_{3}$Ti & 62 & 185454 & 223.3 & 2.7 & 0.9 & 5.2 & 3.5 & -185.5 & 26.8 & 0.84 & 1.0 & 253.1 & 0.81 \\
Ba$_{2}$O$_{6}$TaY & 87 & 171176 & 149.8 & 3.8 & 1.4 & 4.9 & 2.8 & -160.9 & 42.7 & 0.84 & 0.7 & 284.8 & 0.91 \\
O$_{3}$W & 14 & 84848 & 215.4 & 1.6 & 1.0 & 4.1 & 2.0 & -175.3 & 60.4 & 0.84 & 1.0 & 351.4 & 1.09 \\
O$_{4}$SiZr & 141 & 100248 & 132.1 & 4.9 & 4.8 & 3.6 & 8.0 & -249.1 & 12.0 & 0.84 & 2.0 & 435.1 & 0.84 \\
AgO$_{3}$Ta & 161 & 40830 & 120.8 & 2.4 & 1.0 & 4.4 & 2.4 & -129.0 & 50.5 & 0.83 & 0.8 & 290.4 & 1.02 \\
AgO$_{3}$Ta & 167 & 40831 & 120.8 & 2.4 & 1.0 & 4.4 & 2.4 & -128.8 & 50.5 & 0.83 & 0.8 & 289.2 & 1.02 \\
BaO$_{3}$Ti & 99 & 186457 & 63.9 & 2.1 & 1.2 & 5.0 & 3.2 & -176.4 & 31.0 & 0.83 & 1.0 & 384.6 & 0.95 \\
KO$_{3}$Ta & 221 & 56440 & 63.3 & 2.2 & 0.8 & 4.0 & 2.0 & -117.4 & 57.6 & 0.82 & 0.7 & 402.8 & 0.88 \\
Ba$_{3}$O$_{9}$SrTa$_{2}$ & 164 & 27496 & 230.1 & 3.5 & 0.7 & 5.3 & 3.0 & -155.7 & 33.8 & 0.82 & 0.9 & 271.9 & 0.65 \\
BaO$_{3}$Ti & 99 & 100804 & 63.9 & 2.1 & 1.2 & 5.0 & 3.1 & -173.6 & 31.1 & 0.82 & 1.0 & $-$ & 0.95 \\
Nb$_{6}$O$_{16}$Sr & 38 & 60783 & 293.8 & 1.9 & 0.7 & 3.1 & 1.9 & -102.9 & 71.0 & 0.82 & 0.4 & 273.1 & 0.60 \\
BaO$_{3}$Ti & 38 & 186460 & 63.9 & 2.1 & 0.8 & 5.0 & 3.2 & -168.5 & 30.4 & 0.82 & 1.0 & 385.2 & 0.93 \\
ClNTi & 59 & 290035 & 110.1 & 1.0 & 5.9 & 2.3 & 2.1 & -341.6 & 31.4 & 0.82 & 4.0 & 393.2 & 0.84 \\
NaNbO$_{3}$ & 31 & 247317 & 235.4 & 2.3 & 0.6 & 4.2 & 2.2 & -139.5 & 53.5 & 0.81 & 0.6 & 263.3 & 0.86 \\
FNaNb$_{6}$O$_{15}$ & 38 & 24109 & 294.7 & 1.8 & 1.3 & 3.9 & 2.2 & -115.7 & 57.9 & 0.81 & 0.6 & $-$ & 0.82 \\
AgNbO$_{3}$ & 63 & 55647 & 240.4 & 1.6 & 0.7 & 4.1 & 2.2 & -139.4 & 62.3 & 0.81 & 0.6 & 233.4 & 0.81 \\
BaO$_{3}$Ti & 160 & 186461 & 63.9 & 2.1 & 0.9 & 5.1 & 3.2 & -166.2 & 29.1 & 0.81 & 1.0 & 386.0 & 0.92 \\

\end{tabular}
\begin{tabular}{lcccccccccccccc}
Material & Space Grp. & ICSD & Vol.    & Band Gap & $m_{eff}$ & DOS                            & $m_{DOS}$ & $S$           & $ \sigma/\tau$                           &  $S^2 \sigma/\tau$                          & Opt. Doping         & Debye T & $S^2 \sigma/\tau$  \\
         &            &       & \AA$^3$ &     (eV) &           & ($10^3$ eV$^{-1} $\AA$^{-3}) $ &           & ($\mu V / K$) & 10$^{-3}$ $\frac{\text{S}}{\text{m fs}}$ & 10$^3$ $\frac{W}{\text{m K}^{2} \text{fs}}$ & ($10^{21} cm^{-3}$) & K & $p$-type            \\
\hline

InNbO$_{4}$ & 13 & 100695 & 144.3 & 3.3 & 1.2 & 4.6 & 4.8 & -201.5 & 18.3 & 0.80 & 2.0 & $-$ & 0.67 \\
NOTa & 12 & 173006 & 160.2 & 2.4 & 1.5 & 4.9 & 2.8 & -171.5 & 37.5 & 0.80 & 0.8 & 370.2 & 0.37 \\
BaO$_{3}$Ti & 123 & 31885 & 63.8 & 2.1 & 1.1 & 5.0 & 3.0 & -158.5 & 31.8 & 0.80 & 1.0 & 377.8 & 0.96 \\
O$_{2}$Zr & 137 & 92093 & 66.8 & 4.2 & 1.0 & 2.6 & 6.1 & -122.2 & 22.7 & 0.80 & 9.0 & 422.2 & 3.14 \\
BaO$_{3}$Ti & 221 & 186437 & 63.8 & 2.1 & 1.1 & 5.0 & 3.0 & -158.6 & 31.7 & 0.80 & 1.0 & 377.8 & 0.96 \\
FeO$_{3}$Ti & 62 & 246514 & 201.9 & 0.7 & $-$ &  $-$  & $-$ & -196.6 & 17.4 & 0.79 & 3.0 & $-$ & 0.14 \\
Ba$_{3}$MgNb$_{2}$O$_{9}$ & 164 & 240277 & 202.9 & 2.9 & 0.7 & 4.9 & 3.6 & -173.6 & 26.2 & 0.79 & 1.0 & 265.2 & 0.72 \\
CdO$_{6}$Sr$_{2}$W & 87 & 245684 & 135.1 & 3.1 & 3.0 & 2.8 & 9.8 & -267.4 & 9.0 & 0.79 & 3.0 & 309.7 & 1.43 \\
O$_{2}$Zr & 1 & 164736 & 66.8 & 4.2 & 1.0 & 2.6 & 6.0 & -120.8 & 22.8 & 0.79 & 8.0 & 422.1 & 3.12 \\
LaO$_{11}$Sr$_{2}$Ta$_{3}$ & 71 & 95059 & 242.6 & 3.1 & 6.3 & 4.7 & 2.6 & -153.3 & 33.4 & 0.78 & 0.9 & $-$ & 0.45 \\
Nb$_{2}$O$_{5}$ & 15 & 16802 & 167.2 & 2.8 & 1.7 & 4.4 & 6.1 & -216.2 & 18.8 & 0.78 & 2.0 & 344.5 & 0.58 \\
O$_{3}$SrTi & 221 & 290617 & 59.0 & 1.9 & 1.1 & 4.8 & 3.0 & -152.9 & 33.5 & 0.78 & 1.0 & 395.1 & 0.85 \\
Ba$_{3}$MgO$_{9}$Ta$_{2}$ & 164 & 240279 & 203.4 & 3.4 & 0.6 & 4.6 & 3.4 & -162.5 & 28.9 & 0.78 & 2.0 & 269.1 & 0.69 \\
BaMg$_{0.333}$O$_{3}$Ta$_{0.667}$ & 164 & 95495 & 203.3 & 3.4 & 0.6 & 4.6 & 3.4 & -162.4 & 28.9 & 0.78 & 2.0 & $-$ & 0.69 \\
Br$_{4}$OW & 79 & 49547 & 156.5 & 1.1 & 1.0 & 3.8 & 4.6 & -194.1 & 14.2 & 0.78 & 10.0 & 251.1 & 0.59 \\
NaS$_{2}$Sc & 166 & 644971 & 81.7 & 2.2 & 1.0 & 4.4 & 3.2 & -151.3 & 33.5 & 0.78 & 2.0 & $-$ & 0.57 \\
O$_{8}$P$_{2}$RbTa & 12 & 54098 & 193.7 & 3.6 & 1.7 & 5.0 & 4.1 & -171.4 & 36.1 & 0.77 & 0.7 & 479.9 & 0.21 \\
NaO$_{2}$Sc & 166 & 25729 & 47.9 & 4.4 & 1.2 & 4.8 & 3.9 & -175.9 & 23.8 & 0.77 & 3.0 & $-$ & 1.06 \\
Bi$_{2}$O$_{6}$W & 12 & 290469 & 248.1 & 2.3 & 2.5 & 5.3 & 3.0 & -169.4 & 27.0 & 0.77 & 1.0 & $-$ & 0.50 \\
HgO$_{3}$Ti & 161 & 19005 & 115.1 & 1.5 & 0.5 & 2.1 & 2.4 & -90.0 & 33.1 & 0.77 & 7.0 & 290.9 & 0.77 \\
O$_{3}$W & 113 & 86144 & 222.3 & 1.1 & 1.0 & 1.7 & 1.5 & -314.6 & 93.7 & 0.77 & 2.0 & 351.4 & 1.13 \\
Ba$_{2}$O$_{6}$TiZr & 148 & 189098 & 136.8 & 2.6 & 0.7 & 4.9 & 3.0 & -157.0 & 31.5 & 0.77 & 1.0 & 273.9 & 0.88 \\
Ba$_{2}$O$_{6}$TiZr & 148 & 189098 & 136.8 & 2.6 & 0.7 & 4.9 & 3.0 & -156.9 & 31.5 & 0.77 & 1.0 & 273.7 & 0.88 \\
MoS$_{2}$ & 194 & 49801 & 105.3 & 1.0 & 0.6 & 4.0 & 3.3 & -141.5 & 41.5 & 0.77 & 2.0 & $-$ & 0.41 \\
I$_{2}$OTa & 12 & 80109 & 213.5 & 1.4 & 1.1 & 3.4 & 1.5 & -106.3 & 61.6 & 0.76 & 0.6 & $-$ & 0.99 \\
Na$_{2}$O$_{7}$W$_{2}$ & 36 & 65780 & 277.7 & 2.1 & 1.4 & 4.6 & 3.3 & -141.3 & 38.1 & 0.76 & 1.0 & 291.0 & 0.67 \\
CAlOSc & 166 & 419683 & 94.4 & 0.7 & 1.8 & 3.9 & 1.6 & -107.0 & 58.6 & 0.76 & 0.4 & $-$ & 0.38 \\
O$_{2}$Ti & 152 & 41493 & 175.6 & 3.7 & 1.5 & 3.7 & 6.8 & -241.2 & 9.8 & 0.75 & 4.0 & $-$ & 0.75 \\
GeO$_{8}$Zr$_{3}$ & 121 & 29263 & 131.6 & 4.2 & 1.2 & 4.4 & 6.1 & -217.7 & 19.5 & 0.75 & 1.0 & 349.6 & 0.75 \\
Ba$_{2}$InNbO$_{6}$ & 225 & 109162 & 141.6 & 3.7 & 2.5 & 3.5 & 8.4 & -255.1 & 9.3 & 0.75 & 3.0 & $-$ & 1.18 \\
O$_{3}$SrZr & 140 & 188451 & 137.7 & 3.9 & 0.8 & 3.7 & 2.2 & -120.9 & 51.1 & 0.75 & 0.9 & 286.1 & 1.37 \\
B$_{2}$KO$_{6}$Ta & 31 & 162214 & 271.6 & 3.7 & 1.4 & 4.2 & 1.9 & -129.4 & 44.4 & 0.75 & 0.8 & 450.1 & 0.44 \\
AlNbO$_{4}$ & 12 & 24078 & 141.1 & 3.6 & 3.1 & 4.7 & 3.3 & -143.0 & 36.2 & 0.75 & 0.8 & 391.3 & 0.41 \\
CaO$_{3}$Ti & 65 & 187294 & 57.5 & 2.2 & 0.7 & 4.5 & 2.8 & -147.4 & 34.3 & 0.75 & 1.0 & $-$ & 0.84 \\
CaO$_{3}$Ti & 221 & 77060 & 57.5 & 2.2 & 1.0 & 4.5 & 2.8 & -147.5 & 34.3 & 0.75 & 1.0 & 435.2 & 0.84 \\
Cl$_{4}$OW & 79 & 426524 & 146.5 & 2.0 & 2.4 & 4.2 & 6.8 & -203.3 & 6.7 & 0.74 & 10.0 & 315.7 & 0.18 \\
CaO$_{6}$Sr$_{2}$W & 225 & 36459 & 139.5 & 2.9 & 1.0 & 5.0 & 3.3 & -160.3 & 28.6 & 0.73 & 1.0 & $-$ & 0.73 \\
MgO$_{6}$Sr$_{2}$W & 225 & 152575 & 122.9 & 2.9 & 1.6 & 5.2 & 4.4 & -188.0 & 20.7 & 0.73 & 1.0 & $-$ & 0.80 \\
O$_{3}$W & 129 & 27962 & 111.0 & 0.6 & 1.0 & 1.3 & 1.0 & -545.3 & 114.0 & 0.73 & 3.0 & 421.4 & 1.24 \\
MgO$_{6}$Sr$_{2}$W & 87 & 155310 & 122.6 & 3.1 & 1.9 & 4.7 & 4.9 & -193.3 & 23.6 & 0.73 & 1.0 & $-$ & 0.84 \\
Na$_{2}$O$_{3}$Ti & 71 & 183666 & 64.5 & 1.7 & 3.2 & 3.5 & 1.9 & -188.0 & 38.6 & 0.72 & 5.0 & 373.7 & 0.45 \\
La$_{4}$O$_{12}$Ti$_{3}$ & 148 & 91765 & 237.5 & 3.1 & 2.4 & 3.6 & 8.5 & -254.1 & 10.0 & 0.72 & 2.0 & $-$ & 0.42 \\
BaO$_{4}$W & 36 & 155515 & 168.1 & 2.1 & 0.6 & 4.4 & 2.5 & -132.5 & 39.7 & 0.71 & 2.0 & 339.5 & 1.02 \\
AlO$_{4}$Ta & 12 & 33885 & 141.7 & 4.2 & 2.2 & 4.6 & 2.7 & -134.1 & 38.3 & 0.71 & 0.7 & 395.3 & 0.50 \\
I$_{2}$NbO & 5 & 36255 & 212.7 & 1.0 & 1.2 & 3.5 & 1.6 & -101.1 & 63.3 & 0.70 & 0.5 & 218.4 & 0.51 \\
AlO$_{3}$Y & 62 & 167509 & 206.2 & 5.8 & 1.8 & 4.4 & 4.6 & -186.8 & 16.8 & 0.70 & 3.0 & $-$ & 0.64 \\
S$_{2}$ScTl & 194 & 418474 & 184.6 & 0.9 & 0.8 & 4.6 & 3.1 & -151.1 & 31 & 0.70 & 1.0 & $-$ & 0.24 \\
NaNbO$_{3}$ & 26 & 247311 & 236.0 & 2.3 & 0.5 & 4.2 & 2.5 & -146.3 & 46.3 & 0.70 & 2.0 & 265.2 & 0.89 \\
GaO$_{6}$Sr$_{2}$Ta & 87 & 172330 & 121.8 & 4.2 & 1.2 & 4.3 & 6.4 & -208.4 & 17.6 & 0.70 & 2.0 & $-$ & 0.92 \\
NaNbO$_{3}$ & 6 & 247318 & 236.0 & 2.3 & 0.5 & 4.2 & 2.5 & -146.3 & 46.3 & 0.70 & 2.0 & 265.2 & 0.89 \\
O$_{2}$Ti & 189 & 189324 & 75.9 & 1.1 & 0.9 & 2.4 & 1.4 & -73.8 & 24.9 & 0.70 & 10.0 & 405.2 & 0.89 \\
BaNb$_{2}$O$_{6}$ & 51 & 28253 & 250.6 & 2.0 & 1.2 & 2.8 & 1.7 & -189.7 & 79.5 & 0.70 & 0.4 & 269.3 & 1.00 \\
Ba$_{2}$LaO$_{6}$Ta & 12 & 160169 & 160.7 & 3.8 & 1.3 & 4.1 & 3.3 & -250.3 & 35.2 & 0.69 & 2.0 & $-$ & 0.64 \\
CrO$_{6}$Sr$_{2}$Ta & 225 & 157544 & 122.2 & 2.3 & $-$ &  $-$  & $-$ & -129.7 & 37 & 0.69 & 1.0 & $-$ & 0.46 \\
Ca$_{2}$O$_{6}$SiTi & 225 & 83455 & 102.2 & 2.6 & 1.5 & 4.6 & 5.4 & -199.9 & 16.1 & 0.68 & 2.0 & $-$ & 0.85 \\
BaS$_{3}$Ti & 194 & 616087 & 224.9 & $-$ & 0.9 & 3.3 & 1.6 & -84.6 & 78.4 & 0.68 & 0.6 & $-$ & 1.21 \\
KNbO$_{3}$ & 38 & 9533 & 63.8 & 1.9 & 0.5 & 4.0 & 2.5 & -142.5 & 46.7 & 0.68 & 2.0 & 405.2 & 0.85 \\
GeHfO$_{4}$ & 88 & 202080 & 126.0 & 4.2 & 0.4 & 4.3 & 3.0 & -128.6 & 41.3 & 0.68 & 1.0 & $-$ & 0.61 \\
CaFe$_{3}$O$_{12}$Ti$_{4}$ & 204 & 79277 & 210.2 & 1.0 & $-$ &  $-$  & $-$ & -178.1 & 21.5 & 0.68 & 1.0 & $-$ & 0.13 \\
GeO$_{4}$Zr & 88 & 29262 & 125.8 & 4.0 & 1.1 & 5.1 & 3.0 & -159.3 & 32.1 & 0.68 & 0.7 & $-$ & 0.61 \\
CaO$_{3}$Zr & 62 & 130053 & 255.8 & 4.2 & 0.9 & 4.2 & 3.3 & -168.4 & 23.2 & 0.68 & 2.0 & $-$ & 0.84 \\
GeLiO$_{5}$Ta & 15 & 39211 & 201.5 & 3.9 & 1.2 & 3.8 & 6.3 & -206.1 & 19.9 & 0.67 & 2.0 & $-$ & 0.49 \\
O$_{6}$Sr$_{2}$TaY & 225 & 247458 & 144.6 & 3.6 & 1.9 & 4.1 & 2.6 & -134.2 & 36.8 & 0.66 & 1.0 & 339.8 & 0.81 \\
O$_{3}$SrZr & 74 & 188453 & 137.8 & 3.8 & 0.8 & 3.0 & 2.5 & -179.0 & 46.6 & 0.66 & 3.0 & 288.5 & 1.05 \\
N$_{2}$SrTi & 129 & 85770 & 115.5 & 1.4 & 1.6 & 1.3 & 1.5 & -337.7 & 58.0 & 0.65 & 3.0 & 374.1 & 1.23 \\
Bi$_{2}$BrO$_{4}$Y & 123 & 92418 & 137.4 & 1.2 & 0.3 & 0.8 & 0.5 & -16.1 & 83.1 & 0.65 & 4.0 & $-$ & 0.55 \\
CuO$_{6}$Sr$_{2}$W & 87 & 99303 & 123.0 & 0.7 & $-$ &  $-$  & $-$ & -159.5 & 44.4 & 0.65 & 10.0 & $-$ & 1.48 \\
CaO$_{6}$Sr$_{2}$W & 25 & 36460 & 283.9 & 2.9 & 1.5 & 5.2 & 3.7 & -176.3 & 25.0 & 0.65 & 0.9 & $-$ & 0.85 \\
O$_{7}$Ti$_{2}$Y$_{2}$ & 227 & 153820 & 261.5 & 3.1 & 0.9 & 2.2 & 10.8 & -227.1 & 11.4 & 0.65 & 2.0 & 252.1 & 0.65 \\
O$_{5}$Ta$_{2}$ & 15 & 280396 & 167.3 & 3.3 & 1.7 & 4.5 & 5.9 & -230.0 & 10.9 & 0.65 & 2.0 & $-$ & 0.59 \\
Ba$_{3}$MnNb$_{2}$O$_{9}$ & 164 & 171479 & 208.1 & 1.5 & $-$ &  $-$  & $-$ & -118.7 & 29.8 & 0.65 & 4.0 & $-$ & 0.34 \\
Ba$_{2}$LaO$_{6}$Ta & 148 & 160170 & 160.8 & 3.9 & 1.1 & 5.3 & 3.5 & -169.8 & 22.4 & 0.65 & 1.0 & $-$ & 0.69 \\
O$_{3}$SrZr & 99 & 188449 & 71.2 & 3.5 & 0.8 & 2.4 & 1.9 & -140.4 & 44.1 & 0.65 & 4.0 & $-$ & 1.12 \\
Br$_{4}$NbOTl & 5 & 415203 & 189.9 & 1.1 & 1.8 & 3.0 & 2.9 & -280.3 & 42.1 & 0.64 & 10.0 & $-$ & 0.61 \\
Ba$_{2}$LaNbO$_{6}$ & 12 & 172403 & 160.3 & 3.3 & 1.2 & 4.7 & 3.7 & -207.7 & 29.7 & 0.64 & 0.9 & $-$ & 0.71 \\
Bi$_{2}$O$_{6}$TiZn & 8 & 186803 & 138.1 & 1.1 & 0.4 & 2.0 & 3.2 & -81.2 & 38.6 & 0.64 & 3.0 & $-$ & 0.21 \\
HfO$_{2}$ & 137 & 173966 & 66.8 & 4.7 & 0.8 & 2.4 & 4.1 & -114.9 & 22.8 & 0.64 & 7.0 & $-$ & 2.40 \\
O$_{4}$PbW & 15 & 155518 & 177.6 & 3.2 & 1.9 & 5.3 & 3.0 & -201.5 & 30.1 & 0.63 & 0.6 & $-$ & 0.72 \\
O$_{6}$Sr$_{2}$WZn & 225 & 72811 & 124.5 & 2.9 & 6.1 & 4.3 & 6.4 & -215.7 & 12.6 & 0.63 & 2.0 & $-$ & 1.34 \\
La$_{2}$O$_{7}$Ti$_{2}$ & 36 & 32537 & 284.1 & 2.8 & 1.6 & 5.1 & 4.0 & -157.5 & 25.4 & 0.63 & 1.0 & $-$ & 0.48 \\
O$_{4}$PbW & 88 & 75981 & 177.6 & 3.2 & 1.9 & 5.3 & 3.0 & -202.5 & 29.6 & 0.63 & 0.6 & $-$ & 0.70 \\
O$_{2}$Ti & 62 & 182578 & 118.4 & 2.8 & 2.1 & 1.9 & 12.1 & -278.1 & 5.4 & 0.63 & 5.0 & $-$ & 1.13 \\
MoO$_{3}$ & 62 & 166363 & 218.7 & 1.7 & 2.5 & 3.5 & 1.4 & -102.6 & 51.6 & 0.63 & 0.5 & $-$ & 0.74 \\
O$_{4}$PSc & 141 & 184542 & 130.4 & 4.9 & 5.9 & 2.0 & 11.4 & -316.0 & 6.9 & 0.62 & 3.0 & $-$ & 0.73 \\
O$_{3}$SrZr & 62 & 159454 & 274.8 & 3.9 & 0.7 & 4.1 & 2.6 & -143.2 & 31.6 & 0.62 & 1.0 & $-$ & 0.80 \\
NNbO & 14 & 262573 & 125.8 & 1.7 & 1.1 & 3.9 & 5.8 & -198.6 & 14.4 & 0.62 & 2.0 & $-$ & 0.90 \\
Li$_{2}$O$_{4}$W & 15 & 1044 & 144.0 & 3.7 & 5.1 & 3.3 & 8.3 & -288.8 & 6.9 & 0.62 & 3.0 & $-$ & 0.64 \\
O$_{6}$Sr$_{2}$WZn & 14 & 262322 & 123.9 & 3.0 & 2.4 & 3.4 & 8.8 & -240.0 & 11.4 & 0.62 & 2.0 & $-$ & 1.00 \\
Na$_{2}$O$_{13}$W$_{4}$ & 2 & 6141 & 263.6 & 1.7 & 2.8 & 2.2 & 1.5 & -70.3 & 70.6 & 0.62 & 0.3 & 327.6 & 0.79 \\
BaO$_{8}$P$_{2}$Zr & 12 & 153124 & 181.3 & 4.6 & 2.0 & 5.7 & 4.5 & -191.8 & 21.9 & 0.62 & 0.8 & 462.1 & 0.45 \\
O$_{5}$Ta$_{2}$ & 49 & 236386 & 91.5 & 0.4 & 1.3 & 2.0 & 1.7 & -278.8 & 91.0 & 0.62 & 5.0 & 451.8 & 0.65 \\
O$_{2}$Zr & 61 & 173960 & 271.6 & 4.0 & 1.4 & 5.1 & 4.1 & -186.4 & 19.4 & 0.61 & 1.0 & $-$ & 0.96 \\
O$_{6}$Sr$_{2}$TaY & 14 & 247459 & 279.8 & 4.1 & 0.8 & 4.6 & 3.3 & -159.8 & 24.1 & 0.61 & 1.0 & $-$ & 0.42 \\
\end{tabular}
\begin{tabular}{lcccccccccccccc}
Material & Space Grp. & ICSD & Vol.    & Band Gap & $m_{eff}$ & DOS                            & $m_{DOS}$ & $S$           & $ \sigma/\tau$                           &  $S^2 \sigma/\tau$                          & Opt. Doping         & Debye T & $S^2 \sigma/\tau$  \\
         &            &       & \AA$^3$ &     (eV) &           & ($10^3$ eV$^{-1} $\AA$^{-3}) $ &           & ($\mu V / K$) & 10$^{-3}$ $\frac{\text{S}}{\text{m fs}}$ & 10$^3$ $\frac{W}{\text{m K}^{2} \text{fs}}$ & ($10^{21} cm^{-3}$) & K & $p$-type            \\
\hline

BrNZr & 164 & 25507 & 128.1 & 2.8 & 1.5 & 3.8 & 2.6 & -313.6 & 41.9 & 0.61 & 0.5 & $-$ & 0.96 \\
O$_{2}$Ti & 205 & 189326 & 116.4 & 1.8 & 0.8 & 4.4 & 5.9 & -179.4 & 17.6 & 0.61 & 3.0 & $-$ & 0.80 \\
LaMgNaO$_{6}$W & 11 & 40497 & 243.9 & 2.9 & 1.9 & 3.0 & 3.6 & -411.1 & 22.9 & 0.60 & 4.0 & $-$ & 0.57 \\
FOY & 166 & 30623 & 80.5 & 5.2 & 0.3 & 5.2 & 2.7 & -137.8 & 36.1 & 0.60 & 0.9 & $-$ & 0.47 \\
HfO$_{2}$ & 61 & 173965 & 272.4 & 4.7 & 1.3 & 5.2 & 3.7 & -166.4 & 21.7 & 0.60 & 1.0 & $-$ & 0.85 \\
O$_{5}$Ta$_{2}$ & 5 & 280397 & 76.8 & 2.5 & 1.2 & 4.3 & 3.7 & -167.7 & 23.0 & 0.60 & 2.0 & $-$ & 0.98 \\
NbO$_{6}$Sr$_{2}$Y & 14 & 170684 & 279.1 & 3.5 & 0.9 & 5.0 & 3.7 & -170.8 & 20.4 & 0.60 & 1.0 & $-$ & 0.41 \\
Mg$_{0.5}$O$_{3}$PbW$_{0.5}$ & 225 & 262284 & 125.6 & 2.5 & 1.0 & 4.6 & 3.3 & -160.5 & 21.0 & 0.59 & 3.0 & 342.3 & 1.00 \\
MgO$_{6}$Pb$_{2}$W & 225 & 67880 & 125.5 & 2.5 & 1.0 & 4.6 & 3.3 & -160.5 & 20.9 & 0.59 & 3.0 & 342.3 & 0.99 \\
CdO$_{3}$Ti & 148 & 262708 & 119.0 & 3.1 & 2.9 & 5.5 & 3.9 & -218.2 & 20.1 & 0.59 & 0.9 & $-$ & 0.98 \\
MoO$_{3}$ & 11 & 80577 & 107.5 & 1.7 & 2.0 & 3.6 & 1.5 & -102.6 & 47.9 & 0.59 & 0.5 & $-$ & 0.75 \\
La$_{2}$O$_{7}$Ti$_{2}$ & 227 & 153816 & 287.2 & 3.1 & 1.0 & 2.7 & 9.3 & -212.7 & 12.1 & 0.59 & 2.0 & $-$ & 0.58 \\
NaS$_{2}$Y & 166 & 644997 & 91.2 & 2.7 & 0.7 & 3.7 & 2.2 & -118.5 & 41.7 & 0.59 & 1.0 & $-$ & 0.70 \\
O$_{7}$TaY$_{3}$ & 20 & 10059 & 296.4 & 3.7 & 1.1 & 4.8 & 4.0 & -148.9 & 26.2 & 0.59 & 0.8 & $-$ & 0.30 \\
Bi$_{2}$O$_{11}$Ti$_{4}$ & 12 & 79769 & 209.1 & 2.4 & 2.3 & 5.3 & 3.8 & -151.9 & 25.0 & 0.59 & 0.8 & $-$ & 0.48 \\
BO$_{4}$Ta & 141 & 402404 & 106.2 & 3.7 & 4.2 & 3.4 & 8.2 & -267.7 & 7.9 & 0.58 & 2.0 & $-$ & 0.46 \\
LiS$_{2}$Sc & 166 & 642305 & 71.8 & 2.0 & 0.8 & 3.8 & 2.5 & -122.4 & 39.4 & 0.58 & 1.0 & $-$ & 0.70 \\
O$_{3}$TiZn & 148 & 22382 & 103.9 & 3.3 & 4.0 & 2.6 & 8.8 & -263.3 & 7.4 & 0.58 & 2.0 & 336.3 & 0.98 \\
NbO$_{4}$Y & 15 & 20335 & 147.7 & 3.7 & 1.8 & 4.4 & 6.2 & -186.9 & 16.6 & 0.58 & 1.0 & $-$ & 0.40 \\
BiCuO$_{8}$W$_{2}$ & 1 & 67569 & 159.1 & 1.7 & $-$ &  $-$  & $-$ & -205.9 & 14.6 & 0.58 & 1.0 & $-$ & 0.27 \\
FSY & 194 & 2597 & 243.3 & 3.1 & 0.7 & 3.9 & 2.6 & -131.8 & 34.0 & 0.57 & 1.0 & $-$ & 0.79 \\
O$_{4}$SiTi & 141 & 166437 & 117.8 & 2.9 & 23.7 & 1.6 & 12.5 & -310.1 & 4.1 & 0.57 & 4.0 & $-$ & 0.92 \\
NbO$_{4}$Sc & 13 & 109191 & 141.1 & 3.6 & 1.6 & 3.4 & 7.8 & -232.2 & 9.3 & 0.57 & 2.0 & $-$ & 0.70 \\
B$_{2}$K$_{3}$Nb$_{3}$O$_{12}$ & 189 & 85091 & 261.7 & 2.2 & 0.6 & 2.9 & 1.9 & -94.2 & 55.5 & 0.57 & 3.0 & $-$ & 0.58 \\
CaMoO$_{6}$Sr$_{2}$ & 25 & 72816 & 281.9 & 2.1 & 1.4 & 4.6 & 4.0 & -165.3 & 23.4 & 0.57 & 1.0 & $-$ & 0.87 \\
Cl$_{2}$O$_{2}$W & 26 & 28510 & 240.3 & 2.0 & 2.4 & 1.2 & 3.2 & -357.1 & 68.0 & 0.57 & 7.0 & $-$ & 1.22 \\
Bi$_{2}$ClO$_{4}$Y & 123 & 92405 & 132.2 & 1.3 & 0.3 & 0.8 & 0.6 & -19.1 & 79.1 & 0.57 & 6.0 & $-$ & 0.71 \\
O$_{2}$RbY & 166 & 49651 & 68.6 & 3.8 & 0.7 & 3.3 & 1.8 & -100.0 & 55.9 & 0.57 & 0.5 & $-$ & 0.94 \\
MgO$_{6}$Ta$_{2}$ & 136 & 150419 & 205.1 & 3.0 & 1.4 & 5.5 & 2.6 & -170.5 & 24.7 & 0.56 & 0.7 & $-$ & 0.20 \\
Ba$_{2}$CaO$_{6}$W & 225 & 76436 & 146.5 & 2.9 & 0.9 & 4.3 & 2.9 & -137.7 & 29.5 & 0.56 & 0.9 & $-$ & 0.72 \\
K$_{2}$O$_{3}$Ti & 63 & 162216 & 190.1 & 3.8 & 2.0 & 5.1 & 4.0 & -155.0 & 23.2 & 0.56 & 0.9 & $-$ & 1.04 \\
MnO$_{4}$W & 13 & 67909 & 139.2 & 1.8 & $-$ &  $-$  & $-$ & -222.8 & 10.1 & 0.56 & 2.0 & $-$ & 0.32 \\
HfO$_{2}$ & 225 & 173967 & 33.1 & 4.2 & 0.8 & 3.7 & 2.7 & -115.0 & 27.4 & 0.55 & 10.0 & $-$ & 1.00 \\
HfO$_{2}$ & 14 & 638737 & 142.3 & 4.5 & 2.1 & 4.8 & 3.8 & -182.8 & 17.5 & 0.55 & 2.0 & $-$ & 0.57 \\
Ba$_{2}$CuO$_{6}$W & 87 & 72813 & 133.3 & 0.8 & $-$ &  $-$  & $-$ & -199.6 & 43.0 & 0.55 & 10.0 & $-$ & 1.19 \\
MgO$_{5}$Ti$_{2}$ & 63 & 37232 & 184.3 & 3.2 & 3.6 & 5.5 & 3.5 & -171.6 & 19.2 & 0.55 & 0.9 & $-$ & 0.81 \\
MgO$_{3}$Ti & 148 & 171794 & 103.4 & 3.8 & 5.7 & 1.7 & 10.7 & -292.1 & 5.3 & 0.55 & 3.0 & $-$ & 0.68 \\
Ba$_{2}$MgO$_{6}$W & 225 & 183771 & 132.2 & 2.9 & 2.1 & 4.7 & 3.9 & -162.3 & 20.7 & 0.54 & 1.0 & $-$ & 0.79 \\
HfO$_{3}$Sr & 140 & 161598 & 137.7 & 4.6 & 0.9 & 3.2 & 2.0 & -108.0 & 47.0 & 0.54 & 1.0 & 291.6 & 1.17 \\
O$_{7}$Sn$_{2}$Ta$_{2}$ & 227 & 27119 & 298.1 & 1.5 & 1.0 & 3.1 & 8.8 & -219.6 & 10.5 & 0.54 & 2.0 & $-$ & 0.10 \\
Nb$_{2}$O$_{5}$ & 5 & 51176 & 77.2 & 2.0 & 1.2 & 4.1 & 4.1 & -162.6 & 22.5 & 0.54 & 2.0 & $-$ & 0.73 \\
BrNTi & 59 & 290036 & 116.0 & 1.0 & 6.8 & 2.0 & 1.9 & -370.0 & 36.7 & 0.54 & 3.0 & $-$ & 0.72 \\
Ba$_{2}$CuO$_{6}$W & 139 & 33569 & 133.6 & 0.7 & $-$ &  $-$  & $-$ & -199.3 & 43.6 & 0.54 & 10.0 & $-$ & 1.07 \\
CdO$_{6}$Sr$_{2}$W & 225 & 71839 & 138.5 & 3.0 & 2.2 & 3.8 & 8.2 & -229.6 & 9.2 & 0.53 & 2.0 & 345.9 & 1.31 \\
Ba$_{2}$CaO$_{6}$W & 87 & 246116 & 146.3 & 2.9 & 1.0 & 4.2 & 3.1 & -138.6 & 30.8 & 0.53 & 0.9 & $-$ & 0.75 \\
LiO$_{6}$Si$_{2}$Ti & 15 & 96292 & 213.3 & 0.3 & 3.9 & 3.8 & 7.4 & -236.4 & 8.9 & 0.53 & 2.0 & $-$ & 0.41 \\
KO$_{2}$Y & 166 & 49650 & 64.5 & 4.1 & 0.4 & 3.5 & 2.1 & -106.5 & 49.0 & 0.53 & 0.9 & $-$ & 1.13 \\
Ba$_{2}$CaO$_{6}$W & 12 & 171985 & 146.4 & 3.0 & 1.0 & 4.2 & 3.1 & -140.2 & 29.1 & 0.53 & 0.9 & $-$ & 0.64 \\
B$_{2}$K$_{3}$O$_{12}$Ta$_{3}$ & 189 & 201143 & 262.1 & 2.8 & 0.6 & 2.9 & 1.7 & -93.6 & 56.6 & 0.53 & 2.0 & 368.7 & 0.55 \\
BrHfN & 59 & 95720 & 132.5 & 2.7 & 2.5 & 2.1 & 2.2 & -347.7 & 46.4 & 0.53 & 6.0 & $-$ & 1.03 \\
BaNb$_{2}$O$_{11}$V$_{2}$ & 166 & 165097 & 249.6 & 2.3 & $-$ &  $-$  & $-$ & -152.4 & 22.6 & 0.53 & 1.0 & $-$ & 0.47 \\
BaO$_{3}$Zr & 221 & 27048 & 73.7 & 3.4 & 0.7 & 3.3 & 2.0 & -107.9 & 44.7 & 0.52 & 0.8 & $-$ & 0.91 \\
BiO$_{3}$Sc & 221 & 181117 & 66.3 & 0.7 & 0.2 & 1.6 & 1.5 & -50.9 & 74.6 & 0.52 & 3.0 & $-$ & 1.10 \\
LiO$_{4}$ScSi & 62 & 77544 & 304.5 & 4.9 & 1.3 & 3.5 & 7.4 & -211.8 & 10.5 & 0.52 & 2.0 & $-$ & 0.79 \\
CsO$_{2}$Y & 187 & 49652 & 146.9 & 3.0 & 0.6 & 2.7 & 1.5 & -88.5 & 64.6 & 0.52 & 0.5 & $-$ & 0.53 \\
O$_{2}$Ti & 12 & 57154 & 145.2 & 3.1 & 6.6 & 3.5 & 9.0 & -247.7 & 10.2 & 0.52 & 2.0 & $-$ & 0.37 \\
BNbO$_{4}$ & 141 & 63202 & 105.9 & 2.9 & 4.4 & 4.1 & 7.2 & -248.5 & 7.4 & 0.52 & 2.0 & $-$ & 0.48 \\
Ba$_{2}$O$_{6}$WZn & 225 & 185847 & 132.8 & 3.0 & 1.8 & 4.8 & 4.9 & -185.7 & 14.7 & 0.52 & 2.0 & $-$ & 1.45 \\
HfO$_{3}$Sr & 74 & 161597 & 137.7 & 4.5 & 0.6 & 2.4 & 2.1 & -120.7 & 43.8 & 0.52 & 4.0 & $-$ & 0.86 \\
O$_{7}$P$_{2}$Zr & 58 & 280395 & 319.9 & 4.4 & 0.9 & 3.3 & 4.4 & -144.8 & 23.2 & 0.51 & 2.0 & $-$ & 0.47 \\
HfO$_{3}$Sr & 62 & 161599 & 274.7 & 4.8 & 0.8 & 3.8 & 2.4 & -127.2 & 32.1 & 0.51 & 1.0 & $-$ & 0.72 \\
LiO$_{2}$Sc & 141 & 36124 & 83.0 & 4.3 & 1.0 & 3.5 & 3.8 & -175.9 & 26.5 & 0.51 & 4.0 & $-$ & 1.29 \\
Mo$_{2}$O$_{8}$Zr & 164 & 59999 & 187.3 & 3.3 & 1.0 & 4.4 & 2.6 & -124.6 & 31.6 & 0.51 & 0.7 & $-$ & 0.40 \\
O$_{4}$WZn & 64 & 162238 & 244.4 & 2.0 & 1.3 & 5.5 & 3.9 & -175.5 & 18.4 & 0.51 & 0.8 & $-$ & 0.35 \\
HfOS & 198 & 23327 & 186.7 & 3.2 & 1.1 & 4.9 & 3.0 & -158.9 & 20.1 & 0.51 & 1.0 & $-$ & 0.39 \\
BrNZr & 59 & 27393 & 132.9 & 2.0 & 1.7 & 1.4 & 0.9 & -433.7 & 50.6 & 0.51 & 8.0 & $-$ & 1.24 \\
HfO$_{3}$Sr & 99 & 161594 & 70.9 & 4.2 & 0.8 & 3.2 & 2.0 & -122.5 & 40.2 & 0.51 & 1.0 & 393.0 & 0.84 \\
MgO$_{4}$W & 13 & 67903 & 131.4 & 3.4 & 2.5 & 4.2 & 6.0 & -235.0 & 8.4 & 0.51 & 3.0 & $-$ & 0.61 \\
LaNbO$_{4}$ & 15 & 61014 & 166.5 & 3.7 & 1.7 & 4.3 & 6.7 & -186.9 & 14.4 & 0.50 & 1.0 & $-$ & 0.37 \\
O$_{2}$Ti & 14 & 154036 & 117.2 & 2.5 & 3.2 & 3.2 & 8.4 & -294.0 & 7.4 & 0.50 & 4.0 & $-$ & 0.60 \\
LiS$_{2}$Y & 166 & 44957 & 80.9 & 2.3 & 0.7 & 3.0 & 1.7 & -97.0 & 50.4 & 0.50 & 0.5 & $-$ & 0.59 \\
Bi$_{2}$O$_{9}$SrTa$_{2}$ & 139 & 97041 & 186.6 & 2.3 & 0.6 & 2.6 & 1.2 & -74.6 & 69.7 & 0.50 & 0.3 & 301.4 & 0.54 \\
O$_{2}$Zr & 14 & 659226 & 141.6 & 3.9 & 2.8 & 5.0 & 4.1 & -209.2 & 16.8 & 0.50 & 1.0 & $-$ & 0.60 \\
Nb$_{2}$O$_{7}$Sr$_{2}$ & 36 & 187 & 300.9 & 2.7 & 1.0 & 3.6 & 3.2 & -114.6 & 37.5 & 0.49 & 1.0 & $-$ & 0.66 \\
Ca$_{2}$MgO$_{6}$W & 14 & 281564 & 229.8 & 3.5 & 1.5 & 3.7 & 7.1 & -215.6 & 9.5 & 0.49 & 2.0 & $-$ & 0.48 \\
Nb$_{2}$O$_{8}$Zn$_{3}$ & 15 & 66147 & 289.2 & 3.3 & 3.5 & 4.3 & 7.2 & -229.5 & 9.9 & 0.49 & 1.0 & $-$ & 0.62 \\
O$_{3}$SrZr & 63 & 89355 & 275.6 & 3.7 & 0.9 & 3.2 & 2.3 & -146.3 & 47.3 & 0.49 & 2.0 & $-$ & 0.95 \\
NY & 186 & 161078 & 69.1 & 1.3 & 0.5 & 2.1 & 1.6 & -85.5 & 74.3 & 0.49 & 3.0 & $-$ & 0.62 \\
CaO$_{6}$Sr$_{2}$W & 14 & 164554 & 273.4 & 3.2 & 1.0 & 4.6 & 4.0 & -161.7 & 19.4 & 0.48 & 1.0 & $-$ & 0.23 \\
LaN$_{2}$OTa & 12 & 411138 & 130.4 & 0.6 & 0.7 & 2.6 & 1.7 & -87.2 & 70.9 & 0.48 & 0.2 & 317.9 & 0.84 \\
OSZr & 198 & 31721 & 185.0 & 2.6 & 0.9 & 5.4 & 3.0 & -160.7 & 18.7 & 0.48 & 0.9 & $-$ & 0.36 \\
O$_{3}$SrZr & 221 & 187481 & 70.8 & 3.5 & 0.7 & 3.2 & 1.9 & -102.6 & 45.3 & 0.48 & 0.7 & $-$ & 0.98 \\
O$_{3}$PbTi$_{0.5}$Zr$_{0.5}$ & 1 & 183492 & 136.3 & 2.4 & 0.3 & 4.1 & 2.7 & -117.2 & 34.9 & 0.48 & 1.0 & $-$ & 0.55 \\
BaN$_{2}$Zr & 129 & 74904 & 143.2 & 1.4 & 1.3 & 3.0 & 1.9 & -131.7 & 63.8 & 0.48 & 0.9 & $-$ & 1.19 \\
HfO$_{3}$Sr & 221 & 161593 & 70.7 & 4.2 & 0.6 & 3.2 & 1.8 & -101.2 & 46.0 & 0.48 & 0.7 & $-$ & 0.81 \\
NiO$_{6}$Ta$_{2}$ & 136 & 61198 & 202.6 & 2.0 & $-$ &  $-$  & $-$ & -161.5 & 18.2 & 0.48 & 0.9 & $-$ & 0.48 \\
C$_{2}$Al$_{3}$O$_{5}$Sc$_{3}$ & 194 & 420953 & 294.3 & 0.7 & 2.0 & 2.7 & 2.3 & -284.9 & 52.5 & 0.48 & 0.3 & $-$ & 0.54 \\
K$_{2}$O$_{13}$Ti$_{6}$ & 12 & 184901 & 269.8 & 3.1 & 10.6 & 2.3 & 11.0 & -310.1 & 3.3 & 0.48 & 4.0 & $-$ & 0.35 \\
Bi$_{2}$O$_{7}$Ti$_{2}$ & 227 & 161100 & 276.0 & 2.8 & 0.7 & 3.4 & 8.2 & -206.0 & 11.8 & 0.47 & 2.0 & $-$ & 0.46 \\
B$_{2}$Ba$_{3}$O$_{12}$Ti$_{3}$ & 189 & 99460 & 256.4 & 2.5 & 1.4 & 4.0 & 2.7 & -99.1 & 36.3 & 0.47 & 0.4 & $-$ & 0.66 \\
O$_{13}$Rb$_{2}$Ti$_{6}$ & 12 & 23878 & 275.6 & 3.0 & 4.1 & 2.4 & 10.7 & -300.1 & 3.7 & 0.47 & 4.0 & $-$ & 0.39 \\
AlO$_{4}$W & 12 & 4164 & 119.1 & 1.5 & 3.7 & 5.5 & 3.8 & -201.6 & 11.6 & 0.47 & 1.0 & $-$ & 0.11 \\
Ba$_{2}$O$_{6}$SrW & 12 & 246108 & 156.2 & 2.9 & 0.9 & 4.0 & 3.1 & -131.0 & 30.9 & 0.47 & 0.9 & $-$ & 0.41 \\
O$_{4}$Tl$_{2}$W & 164 & 8212 & 274.4 & 3.1 & 0.9 & 5.2 & 3.2 & -142.8 & 22.1 & 0.47 & 0.7 & $-$ & 0.27 \\
HfO$_{3}$Sr & 63 & 161596 & 275.4 & 4.5 & 0.8 & 3.0 & 2.2 & -139.9 & 43.3 & 0.47 & 2.0 & $-$ & 0.80 \\
O$_{7}$SnTa$_{2}$ & 15 & 15206 & 205.7 & 1.8 & 0.7 & 3.3 & 2.6 & -105.6 & 37.2 & 0.47 & 2.0 & $-$ & 0.39 \\
CaO$_{3}$Zr & 221 & 29003 & 69.1 & 3.5 & 0.7 & 3.2 & 1.9 & -104.8 & 42.4 & 0.47 & 0.9 & $-$ & 1.09 \\
HfNO$_{3}$Ta & 4 & 186409 & 134.7 & 3.0 & 1.3 & 3.4 & 7.4 & -216.5 & 10.1 & 0.46 & 3.0 & $-$ & 0.54 \\
HfNO$_{3}$Ta & 4 & 186409 & 134.7 & 3.0 & 1.3 & 3.4 & 7.4 & -216.5 & 10.1 & 0.46 & 3.0 & $-$ & 0.54 \\
KO$_{2}$Sc & 166 & 34958 & 55.4 & 4.0 & 1.0 & 4.0 & 2.4 & -123.8 & 32.5 & 0.46 & 0.8 & $-$ & 1.04 \\
CdO$_{6}$Sr$_{2}$W & 25 & 71840 & 280.0 & 3.0 & 1.8 & 4.0 & 6.9 & -209.6 & 9.9 & 0.46 & 2.0 & $-$ & 1.12 \\
O$_{3}$SrZr & 127 & 188450 & 138.1 & 3.5 & 0.6 & 2.6 & 1.5 & -83.6 & 62.5 & 0.46 & 0.4 & 297.0 & 1.16 \\
Ba$_{2}$HfS$_{4}$ & 139 & 80652 & 191.1 & 1.1 & 0.9 & 0.9 & 1.0 & -476.7 & 80.5 & 0.46 & 2.0 & $-$ & 0.60 \\
O$_{6}$SnTa$_{2}$ & 9 & 54078 & 232.0 & 2.2 & 3.9 & 5.1 & 4.6 & -193.9 & 19.7 & 0.46 & 0.7 & $-$ & 0.28 \\
O$_{8}$Rb$_{3}$Ta & 121 & 150280 & 198.9 & 3.2 & 1.7 & 4.4 & 5.9 & -150.5 & 19.5 & 0.46 & 0.7 & $-$ & 0.13 \\
AlO$_{3}$Sc & 62 & 151951 & 189.7 & 4.8 & 4.2 & 2.3 & 10.5 & -350.7 & 6.5 & 0.46 & 2.0 & $-$ & 0.35 \\
O$_{14}$Si$_{4}$Sr$_{2}$Ti$_{2}$ & 63 & 83362 & 275.1 & 4.2 & 5.8 & 4.3 & 7.2 & -202.7 & 11.1 & 0.45 & 1.0 & 370.5 & 0.45 \\
GeLi$_{2}$O$_{5}$Ti & 129 & 250297 & 194.6 & 3.8 & 1.7 & 3.6 & 9.3 & -202.6 & 10.4 & 0.45 & 2.0 & $-$ & 0.45 \\

\end{tabular}
\begin{tabular}{lcccccccccccccc}
Material & Space Grp. & ICSD & Vol.    & Band Gap & $m_{eff}$ & DOS                            & $m_{DOS}$ & $S$           & $ \sigma/\tau$                           &  $S^2 \sigma/\tau$                          & Opt. Doping         & Debye T & $S^2 \sigma/\tau$  \\
         &            &       & \AA$^3$ &     (eV) &           & ($10^3$ eV$^{-1} $\AA$^{-3}) $ &           & ($\mu V / K$) & 10$^{-3}$ $\frac{\text{S}}{\text{m fs}}$ & 10$^3$ $\frac{W}{\text{m K}^{2} \text{fs}}$ & ($10^{21} cm^{-3}$) & K & $p$-type            \\
\hline

Ba$_{2}$O$_{6}$SrW & 148 & 246114 & 156.2 & 3.1 & 1.0 & 4.1 & 3.1 & -128.3 & 27.1 & 0.45 & 0.8 & $-$ & 0.44 \\
BaHfO$_{8}$P$_{2}$ & 12 & 245690 & 180.9 & 5.2 & 0.7 & 4.5 & 3.0 & -129.2 & 26.8 & 0.45 & 0.9 & $-$ & 0.44 \\
ClNZr & 166 & 151468 & 106.9 & 1.9 & 3.3 & 2.5 & 1.0 & -79.4 & 49.8 & 0.45 & 0.3 & $-$ & 0.32 \\
Ba$_{2}$BiO$_{6}$Ta & 12 & 153122 & 155.9 & 2.4 & 0.5 & 3.4 & 3.1 & -118.3 & 36.5 & 0.45 & 2.0 & $-$ & 0.41 \\
Fe$_{2}$K$_{2}$Nb$_{4}$O$_{13}$ & 12 & 50038 & 290.8 & 1.4 & $-$ &  $-$  & $-$ & -97.3 & 33.5 & 0.45 & 0.4 & $-$ & 0.27 \\
HgO$_{4}$W & 64 & 169671 & 286.0 & 1.1 & 0.9 & 2.9 & 1.4 & -75.2 & 59.8 & 0.45 & 0.4 & $-$ & 0.34 \\
CuLi$_{2}$O$_{8}$W$_{2}$ & 2 & 92854 & 138.1 & 1.5 & $-$ &  $-$  & $-$ & -109.2 & 11.3 & 0.45 & 9.0 & $-$ & 0.31 \\
Na$_{2}$O$_{13}$Ti$_{6}$ & 12 & 186996 & 260.3 & 3.3 & 20.0 & 2.9 & 8.2 & -304.1 & 3.2 & 0.45 & 4.0 & $-$ & 0.22 \\
ClHfN & 166 & 261541 & 109.4 & 2.5 & 2.9 & 2.9 & 0.9 & -90.9 & 41.9 & 0.45 & 0.4 & $-$ & 0.36 \\
O$_{4}$TaY & 13 & 15352 & 148.7 & 4.2 & 2.0 & 4.4 & 6.0 & -188.2 & 12.8 & 0.45 & 2.0 & $-$ & 0.56 \\
Ba$_{2}$S$_{4}$Zr & 139 & 80651 & 189.6 & 0.7 & 1.0 & 0.9 & 1.0 & -548.9 & 80.5 & 0.44 & 2.0 & $-$ & 0.71 \\
B$_{2}$BaO$_{6}$Ti & 148 & 183931 & 121.2 & 2.9 & 5.7 & 3.6 & 7.9 & -324.1 & 8.0 & 0.44 & 4.0 & $-$ & 0.33 \\
O$_{4}$SiTi & 88 & 166438 & 106.8 & 2.7 & 4.2 & 1.2 & 13.7 & -310.6 & 4.1 & 0.44 & 3.0 & $-$ & 0.82 \\
Bi$_{2}$CaO$_{9}$Ta$_{2}$ & 69 & 20667 & 180.6 & 0.2 & 3.3 & 2.0 & 1.7 & -101.3 & 67.5 & 0.44 & 4.0 & $-$ & 0.53 \\
NaO$_{8}$Ta$_{3}$ & 72 & 63204 & 263.4 & 2.9 & 1.5 & 3.6 & 1.9 & -95.5 & 39.7 & 0.44 & 0.4 & $-$ & 0.59 \\
Li$_{6}$MoN$_{4}$ & 137 & 66095 & 212.2 & 2.8 & 1.6 & 4.8 & 4.6 & -179.0 & 13.4 & 0.44 & 2.0 & $-$ & 0.50 \\
Li$_{2}$Nb$_{2}$O$_{7}$Sr & 63 & 88467 & 278.5 & 2.0 & 3.2 & 1.8 & 0.7 & -89.3 & 73.1 & 0.44 & 0.2 & 251.7 & 0.87 \\
CuO$_{4}$W & 13 & 182751 & 130.5 & 1.0 & $-$ &  $-$  & $-$ & -142.9 & 23.4 & 0.44 & 0.8 & $-$ & 0.59 \\
LiO$_{8}$Ta$_{3}$ & 15 & 1318 & 273.9 & 3.5 & 1.4 & 4.2 & 3.5 & -129.4 & 25.2 & 0.44 & 0.6 & $-$ & 0.31 \\
BrOSc & 59 & 170774 & 128.0 & 3.6 & 17.5 & 3.7 & 6.5 & -292.2 & 20.0 & 0.44 & 1.0 & $-$ & 1.67 \\
O$_{7}$PbTi$_{3}$ & 11 & 2104 & 270.7 & 2.2 & 7.2 & 3.6 & 7.4 & -292.3 & 9.2 & 0.44 & 2.0 & $-$ & 0.43 \\
FOY & 129 & 76426 & 82.0 & 4.6 & 0.4 & 1.4 & 1.5 & -40.7 & 41.8 & 0.44 & 6.0 & $-$ & 1.68 \\
Ca$_{2}$O$_{6}$PdW & 25 & 83259 & 272.0 & 1.0 & 3.8 & 2.0 & 1.4 & -149.9 & 86.1 & 0.43 & 0.1 & 291.7 & 2.61 \\
GeNa$_{2}$O$_{5}$Ti & 59 & 160149 & 230.9 & 3.7 & 3.0 & 2.0 & 12.8 & -276.6 & 5.4 & 0.43 & 2.0 & $-$ & 0.30 \\
Ca$_{2}$O$_{6}$SbSc & 14 & 262995 & 245.2 & 3.8 & 0.8 & 3.7 & 2.6 & -121.8 & 31.4 & 0.43 & 1.0 & $-$ & 0.40 \\
GeNa$_{2}$O$_{5}$Ti & 129 & 160148 & 230.9 & 3.7 & 2.9 & 2.0 & 12.8 & -276.3 & 5.4 & 0.43 & 2.0 & $-$ & 0.30 \\
Ca$_{3}$Ga$_{3}$O$_{14}$Si$_{2}$Ta & 150 & 380525 & 282.4 & 4.1 & 0.6 & 3.5 & 2.3 & -82.0 & 52.4 & 0.43 & 0.5 & $-$ & 0.42 \\
Li$_{2}$O$_{6}$TeZr & 146 & 71488 & 110.1 & 2.4 & 0.9 & 4.0 & 2.5 & -123.9 & 29.4 & 0.43 & 0.6 & $-$ & 0.66 \\
LiMo$_{3}$O$_{8}$Sc & 156 & 28525 & 140.3 & 1.7 & 2.3 & 4.6 & 5.6 & -203.8 & 10.3 & 0.43 & 1.0 & $-$ & 0.19 \\
O$_{2}$RbSc & 194 & 1270 & 118.2 & 3.7 & 0.7 & 3.3 & 1.9 & -103.6 & 39.8 & 0.43 & 0.5 & $-$ & 0.97 \\
Ca$_{3}$O$_{6}$W & 14 & 262323 & 253.7 & 3.2 & 1.2 & 4.4 & 5.2 & -173.2 & 14.9 & 0.43 & 1.0 & $-$ & 0.34 \\
KMo$_{2}$O$_{8}$Sc & 164 & 28019 & 211.7 & 3.9 & 1.5 & 4.8 & 4.4 & -153.1 & 18.0 & 0.43 & 0.8 & $-$ & 0.61 \\
Ba$_{2}$BiO$_{6}$Ta & 148 & 153121 & 156.0 & 2.5 & 0.7 & 3.7 & 3.2 & -110.3 & 33.8 & 0.43 & 0.6 & $-$ & 0.39 \\
Li$_{2}$O$_{13}$Ti$_{6}$ & 12 & 182966 & 264.3 & 3.2 & 7.6 & 2.9 & 9.0 & -303.2 & 2.9 & 0.43 & 5.0 & $-$ & 0.27 \\
O$_{3}$PbZr & 221 & 262105 & 71.4 & 2.3 & 0.3 & 1.8 & 1.2 & -49.0 & 66.9 & 0.42 & 4.0 & $-$ & 1.07 \\
Mo$_{2}$O$_{8}$Zr & 12 & 280438 & 180.7 & 3.0 & 1.9 & 3.6 & 2.5 & -175.9 & 34.3 & 0.42 & 0.4 & $-$ & 0.44 \\
BaHfN$_{2}$ & 129 & 184057 & 144.6 & 1.4 & 0.4 & 3.1 & 2.1 & -106.3 & 44.3 & 0.42 & 0.7 & $-$ & 1.27 \\
MnNb$_{2}$O$_{8}$Zn$_{2}$ & 15 & 202667 & 297.8 & 2.4 & $-$ &  $-$  & $-$ & -207.0 & 9.7 & 0.42 & 1.0 & $-$ & 0.09 \\
HfIN & 166 & 51774 & 127.3 & 1.3 & 2.4 & 2.9 & 0.9 & -91.4 & 39.5 & 0.42 & 0.4 & $-$ & 0.58 \\
BaO$_{4}$W & 15 & 187724 & 199.1 & 4.7 & 1.8 & 3.2 & 8.4 & -223.1 & 8.6 & 0.42 & 2.0 & $-$ & 0.42 \\
Nb$_{2}$O$_{6}$Sn & 15 & 202827 & 231.0 & 1.8 & 1.8 & 4.7 & 6.1 & -206.1 & 11.7 & 0.42 & 1.0 & $-$ & 0.29 \\
Bi$_{2}$O$_{6}$TiZn & 99 & 186801 & 135.4 & 0.7 & 0.4 & 1.9 & 2.3 & -64.3 & 34.4 & 0.42 & 3.0 & $-$ & 0.19 \\
Ga$_{4}$O$_{8}$Ti & 12 & 155638 & 147.1 & 2.7 & 0.5 & 5.1 & 3.3 & -118.7 & 27.8 & 0.42 & 0.7 & $-$ & 0.41 \\
NaO$_{3}$RbTi & 15 & 78753 & 179.9 & 3.9 & 2.1 & 4.9 & 5.7 & -197.5 & 10.7 & 0.42 & 1.0 & $-$ & 0.94 \\
FeO$_{6}$Ta$_{2}$ & 136 & 201754 & 208.7 & 2.0 & $-$ &  $-$  & $-$ & -168.7 & 18.9 & 0.42 & 0.8 & $-$ & 0.24 \\
InNaO$_{8}$W$_{2}$ & 13 & 28099 & 297.8 & 3.3 & 5.3 & 4.1 & 7.1 & -242.2 & 6.7 & 0.42 & 2.0 & $-$ & 0.36 \\
InO$_{6}$Sr$_{2}$Ta & 87 & 188419 & 133.0 & 4.2 & 0.5 & 2.6 & 5.8 & -79.8 & 27.7 & 0.41 & 9.0 & $-$ & 1.18 \\
FeNbO$_{4}$ & 13 & 14015 & 130.7 & 1.5 & $-$ &  $-$  & $-$ & -283.9 & 4.2 & 0.41 & 3.0 & $-$ & 0.34 \\
BaO$_{4}$W & 88 & 187462 & 198.9 & 4.7 & 1.4 & 3.2 & 8.5 & -223.5 & 8.4 & 0.41 & 2.0 & $-$ & 0.41 \\
Ca$_{3}$O$_{7}$Ti$_{2}$ & 36 & 63705 & 285.5 & 2.8 & 1.5 & 3.3 & 2.2 & -216 & 36.7 & 0.41 & 0.4 & $-$ & 0.39 \\
O$_{4}$Sr$_{2}$Ti & 139 & 157402 & 94.6 & 2.3 & 2.1 & 1.9 & 1.2 & -744.3 & 47.3 & 0.41 & 4.0 & $-$ & 0.84 \\
Cr$_{2}$S$_{4}$Ti & 12 & 626640 & 124.3 & 0.1 & $-$ &  $-$  & $-$ & -105.7 & 31.2 & 0.41 & 10.0 & $-$ & 0.22 \\
Cu$_{2}$Na$_{2}$S$_{4}$Zr & 12 & 79536 & 164.3 & 0.4 & $-$ &  $-$  & $-$ & -74.4 & 68.5 & 0.41 & 0.4 & $-$ & 0.52 \\
Li$_{2}$O$_{7}$Ti$_{3}$ & 11 & 426263 & 264.5 & 3.4 & 11.1 & 3.1 & 8.8 & -265.7 & 10.3 & 0.41 & 1.0 & $-$ & 0.26 \\
Li$_{2}$O$_{3}$Zr & 9 & 31941 & 120.9 & 4.1 & 0.9 & 3.9 & 2.8 & -124.1 & 28.3 & 0.41 & 1.0 & $-$ & 1.18 \\
Li$_{2}$O$_{7}$SrTa$_{2}$ & 63 & 246277 & 280.6 & 2.5 & 3.1 & 1.8 & 0.8 & -70.6 & 74.1 & 0.41 & 0.2 & 256.5 & 0.72 \\
AlO$_{4}$Ta & 60 & 67676 & 241.2 & 3.5 & 0.7 & 4.4 & 4.2 & -148.1 & 26.9 & 0.40 & 0.5 & $-$ & 0.77 \\
Bi$_{4}$O$_{12}$Ti$_{3}$ & 69 & 24735 & 238.1 & 1.6 & 0.3 & 2.7 & 2.1 & -75.1 & 44.4 & 0.40 & 3.0 & 273.9 & 0.27 \\
Li$_{2}$O$_{3}$Zr & 15 & 94893 & 121.0 & 4.1 & 0.9 & 3.8 & 2.8 & -123.7 & 28.2 & 0.40 & 1.0 & $-$ & 1.20 \\
Bi$_{4}$O$_{12}$Ti$_{3}$ & 139 & 87811 & 238.2 & 1.6 & 0.3 & 2.7 & 2.1 & -74.6 & 44.3 & 0.40 & 3.0 & $-$ & 0.28 \\
O$_{10}$Sr$_{4}$Ti$_{3}$ & 139 & 34630 & 214.2 & 2.2 & 1.7 & 2.6 & 2.5 & -257.5 & 44.0 & 0.40 & 4.0 & $-$ & 0.61 \\
MnO$_{8}$Ta$_{2}$Zn$_{2}$ & 15 & 85042 & 300.4 & 2.7 & $-$ &  $-$  & $-$ & -189.9 & 11.1 & 0.40 & 1.0 & $-$ & 0.09 \\
Na$_{2}$O$_{7}$Ti$_{3}$ & 11 & 187821 & 295.0 & 3.4 & 11.8 & 4.3 & 7.0 & -312.1 & 10.3 & 0.40 & 1.0 & $-$ & 0.19 \\
O$_{6}$Se$_{2}$Ti & 14 & 200203 & 255.1 & 2.7 & 1.1 & 4.4 & 5.9 & -180 & 11.9 & 0.40 & 1.0 & $-$ & 0.56 \\
NiO$_{4}$W & 13 & 15852 & 126.9 & 1.3 & $-$ &  $-$  & $-$ & -170.6 & 15.0 & 0.40 & 1.0 & $-$ & 0.41 \\
Ba$_{2}$La$_{2}$MnO$_{12}$W$_{2}$ & 166 & 54667 & 258.0 & 1.5 & $-$ &  $-$  & $-$ & -213.7 & 9.5 & 0.39 & 2.0 & $-$ & 0.18 \\
K$_{3}$O$_{8}$Ta & 121 & 30406 & 179.4 & 3.2 & 1.7 & 4.3 & 6.4 & -168.1 & 14.7 & 0.39 & 0.8 & $-$ & 0.17 \\
NbO$_{8}$Rb$_{3}$ & 121 & 407327 & 198.2 & 3.0 & 2.1 & 4.1 & 6.9 & -121.3 & 6.0 & 0.39 & 10.0 & $-$ & 0.13 \\
KLaNaO$_{5}$Ta & 129 & 419855 & 280.9 & 3.9 & 1.3 & 2.5 & 1.5 & -207.4 & 26.5 & 0.39 & 4.0 & $-$ & 0.46 \\
Ba$_{3}$Nb$_{2}$O$_{8}$ & 166 & 95193 & 222.0 & 4.6 & 0.4 & 3.6 & 4.4 & -127.3 & 27.7 & 0.39 & 2.0 & $-$ & 0.46 \\
AsSY & 14 & 611344 & 247.8 & 0.1 & 0.4 & 2.4 & 1.8 & 1.6 & 562.1 & 0.39 & 9.0 & $-$ & 0.62 \\
NSc & 225 & 180829 & 23.2 & 0.6 & 0.5 & 2.3 & 1.3 & -69.3 & 66.5 & 0.39 & 0.3 & $-$ & 0.64 \\
FeO$_{6}$Sr$_{2}$Ta & 14 & 172591 & 124.3 & 1.2 & $-$ &  $-$  & $-$ & -134.7 & 22.2 & 0.39 & 0.6 & $-$ & 0.62 \\
O$_{3}$PbZr & 38 & 39607 & 72.8 & 2.6 & 0.3 & 1.7 & 1.2 & -51.2 & 62.9 & 0.39 & 5.0 & $-$ & 0.87 \\
HfO$_{3}$Pb & 221 & 161702 & 71.3 & 2.3 & 0.3 & 1.8 & 1.1 & -47.8 & 67.7 & 0.39 & 5.0 & $-$ & 1.04 \\
Li$_{2}$Nb$_{2}$O$_{7}$Sr & 69 & 88463 & 140.0 & 1.7 & 1.3 & 1.7 & 1.0 & -48.5 & 75.1 & 0.39 & 0.2 & 324.9 & 0.78 \\
Mn$_{3}$O$_{6}$W & 148 & 74952 & 240.5 & 1.5 & $-$ &  $-$  & $-$ & -180.0 & 12.3 & 0.39 & 0.9 & $-$ & 0.23 \\
NiO$_{6}$Sr$_{2}$W & 225 & 109165 & 121.4 & 2.0 & $-$ &  $-$  & $-$ & -127.8 & 20.6 & 0.39 & 8.0 & $-$ & 0.68 \\
HfO$_{3}$Sr & 127 & 161595 & 138.1 & 4.2 & 0.6 & 2.4 & 1.4 & -76.1 & 59.1 & 0.38 & 0.3 & $-$ & 0.95 \\
CdO$_{4}$W & 13 & 67915 & 150.2 & 3.0 & 1.7 & 4.7 & 4.2 & -173.6 & 13.0 & 0.38 & 2.0 & $-$ & 0.67 \\
Cu$_{4}$S$_{4}$Ti & 121 & 82558 & 155.1 & 1.7 & $-$ &  $-$  & $-$ & -166.7 & 16.0 & 0.38 & 0.9 & $-$ & 0.48 \\
FOSc & 14 & 100563 & 153.3 & 4.8 & 2.3 & 1.2 & 14.5 & -330.7 & 3.0 & 0.38 & 5.0 & $-$ & 1.05 \\
O$_{6}$Ta$_{2}$V & 136 & 23600 & 209.6 & 1.0 & $-$ &  $-$  & $-$ & -153.7 & 22.0 & 0.38 & 0.7 & $-$ & 0.18 \\
Cu$_{3}$NbS$_{4}$ & 215 & 628471 & 163.7 & 1.9 & $-$ &  $-$  & $-$ & -139.9 & 19.0 & 0.38 & 0.7 & $-$ & 0.52 \\
B$_{2}$HfO$_{5}$ & 14 & 417031 & 276.2 & 4.8 & 1.4 & 4.1 & 4.4 & -159.7 & 14.0 & 0.38 & 2.0 & $-$ & 0.38 \\
MoO$_{4}$Tl$_{2}$ & 164 & 280056 & 270.4 & 3.0 & 2.3 & 5.5 & 3.7 & -163.3 & 13.8 & 0.38 & 0.7 & $-$ & 0.29 \\
As$_{2}$O$_{7}$Ti & 15 & 73477 & 258.4 & 2.7 & 1.0 & 4.3 & 4.5 & -132.1 & 20.4 & 0.37 & 0.6 & $-$ & 0.19 \\
INTi & 59 & 290037 & 126.6 & 0.2 & 3.0 & 1.7 & 1.6 & -304.4 & 41.7 & 0.37 & 3.0 & $-$ & 1.93 \\
NaNb$_{3}$O$_{8}$ & 72 & 63203 & 263.8 & 2.3 & 1.7 & 3.6 & 2.2 & -114.2 & 32.8 & 0.37 & 0.4 & $-$ & 0.83 \\
CrO$_{6}$Ta$_{2}$ & 14 & 51175 & 210.5 & 0.6 & $-$ &  $-$  & $-$ & -175.4 & 14.6 & 0.37 & 2.0 & $-$ & 0.22 \\
O$_{4}$SiZr & 13 & 186168 & 115.8 & 4.3 & 1.3 & 4.1 & 3.7 & -143.3 & 22.7 & 0.37 & 0.6 & $-$ & 0.57 \\
LaNbO$_{4}$ & 88 & 81618 & 170.3 & 4.3 & 3.1 & 3.6 & 8.8 & -253.8 & 7.4 & 0.36 & 1.0 & $-$ & 0.48 \\
AgNb$_{3}$O$_{8}$ & 72 & 67244 & 265.9 & 2.3 & 2.2 & 3.9 & 2.5 & -125.6 & 29.7 & 0.36 & 0.4 & $-$ & 0.91 \\
Bi$_{2}$O$_{6}$W & 41 & 23584 & 247.1 & 1.9 & 2.3 & 2.0 & 0.6 & -74.5 & 46.0 & 0.36 & 0.3 & $-$ & 0.37 \\
NY & 225 & 161075 & 29.3 & 0.7 & 0.4 & 2.0 & 1.1 & -55.5 & 79.6 & 0.36 & 0.2 & $-$ & 1.35 \\
Li$_{16}$N$_{8}$Nb$_{2}$O & 148 & 174443 & 254.7 & 3.4 & 0.8 & 4.7 & 2.9 & -131.7 & 19.5 & 0.36 & 0.6 & $-$ & 0.35 \\
O$_{4}$WZn & 13 & 162236 & 131.3 & 2.9 & 1.5 & 4.0 & 4.4 & -166.6 & 14.7 & 0.36 & 6.0 & $-$ & 0.61 \\
Li$_{16}$N$_{8}$Nb$_{2}$O & 148 & 402220 & 255.0 & 3.4 & 0.7 & 4.8 & 3.0 & -132.5 & 19.1 & 0.36 & 0.6 & $-$ & 0.35 \\
Li$_{2}$O$_{7}$SrTa$_{2}$ & 139 & 154175 & 141.1 & 2.3 & 1.3 & 1.7 & 1.2 & -48.6 & 75.9 & 0.36 & 0.2 & $-$ & 0.70 \\
O$_{2}$SY$_{2}$ & 164 & 154582 & 83.0 & 3.2 & 0.4 & 3.2 & 2.2 & -101.6 & 39.9 & 0.36 & 4.0 & $-$ & 0.53 \\
O$_{7}$Sr$_{3}$Ti$_{2}$ & 139 & 34629 & 154.5 & 2.2 & 1.9 & 2.3 & 1.4 & -449.2 & 47.1 & 0.35 & 0.3 & $-$ & 0.75 \\
Ba$_{2}$NiO$_{6}$W & 225 & 28342 & 130.1 & 2.0 & $-$ &  $-$  & $-$ & -136.9 & 17.8 & 0.35 & 0.6 & $-$ & 0.67 \\
FeNaO$_{4}$Ti & 62 & 36090 & 313.8 & 1.2 & $-$ &  $-$  & $-$ & -311.9 & 17.2 & 0.35 & 0.5 & $-$ & 0.26 \\
Bi$_{2}$IO$_{4}$Y & 123 & 92432 & 145.5 & 1.4 & $-$ &  $-$  & $-$ & -27.4 & 71.0 & 0.35 & 5.0 & $-$ & 1.12 \\
KNaO$_{3}$Ti & 15 & 47177 & 172.8 & 4.0 & 6.9 & 3.4 & 9.3 & -261.1 & 4.5 & 0.35 & 2.0 & $-$ & 0.82 \\
\end{tabular}
\end{ruledtabular}
\end{table*}
\begin{table*}
\caption{Full results table confinued}
\begin{ruledtabular}
\tiny
\begin{tabular}{lcccccccccccccc}
Material & Space Grp. & ICSD & Vol.    & Band Gap & $m_{eff}$ & DOS                            & $m_{DOS}$ & $S$           & $ \sigma/\tau$                           &  $S^2 \sigma/\tau$                          & Opt. Doping         & Debye T & $S^2 \sigma/\tau$  \\
         &            &       & \AA$^3$ &     (eV) &           & ($10^3$ eV$^{-1} $\AA$^{-3}) $ &           & ($\mu V / K$) & 10$^{-3}$ $\frac{\text{S}}{\text{m fs}}$ & 10$^3$ $\frac{W}{\text{m K}^{2} \text{fs}}$ & ($10^{21} cm^{-3}$) & K & $p$-type            \\
\hline
O$_{4}$SrW & 15 & 155794 & 173.1 & 4.4 & 3.9 & 3.3 & 8.9 & -231.2 & 6.5 & 0.35 & 2.0 & $-$ & 0.47 \\
O$_{4}$SrW & 88 & 155425 & 172.9 & 4.5 & 4.0 & 3.2 & 8.8 & -234.1 & 6.3 & 0.35 & 2.0 & $-$ & 0.46 \\
AlO$_{3}$Y & 194 & 27100 & 119.0 & 3.5 & 0.4 & 1.3 & 0.8 & -35.0 & 52.2 & 0.35 & 8.0 & $-$ & 0.64 \\
Li$_{2}$O$_{3}$Ti & 15 & 15150 & 213.0 & 3.4 & 1.9 & 3.2 & 9.9 & -215.3 & 7.7 & 0.34 & 2.0 & $-$ & 0.73 \\
LaO$_{7}$RbTa$_{2}$ & 123 & 81870 & 169.1 & 2.6 & 3.6 & 1.8 & 1.2 & -81.7 & 58.7 & 0.34 & 0.2 & $-$ & 1.58 \\
Ca$_{2}$Nb$_{2}$O$_{7}$ & 227 & 22411 & 280.6 & 1.7 & 0.6 & 2.9 & 7.0 & -138.7 & 15.8 & 0.34 & 3.0 & $-$ & 0.26 \\
NiO$_{3}$Ti & 148 & 33856 & 100.6 & 2.0 & $-$ &  $-$  & $-$ & -242.6 & 6.1 & 0.34 & 2.0 & $-$ & 0.54 \\
Ba$_{2}$O$_{4}$Zr & 139 & 39707 & 117.1 & 3.3 & 1.4 & 2.3 & 2.0 & -176.9 & 58.0 & 0.34 & 0.2 & $-$ & 0.97 \\
LiO$_{8}$W$_{2}$Y & 13 & 261840 & 297.3 & 3.7 & 5.1 & 4.3 & 6.3 & -235.9 & 5.4 & 0.34 & 2.0 & $-$ & 0.27 \\
O$_{6}$SbSr$_{2}$Y & 14 & 154033 & 281.4 & 3.8 & 0.4 & 3.4 & 2.4 & -96.2 & 36.7 & 0.34 & 0.8 & $-$ & 0.34 \\
HfN$_{2}$Sr & 166 & 82538 & 57.6 & 0.7 & 0.3 & 2.1 & 1.1 & -60.8 & 75.7 & 0.33 & 0.2 & 380.1 & 0.81 \\
CuO$_{8}$W$_{2}$Y & 1 & 36622 & 157.4 & 1.8 & $-$ &  $-$  & $-$ & -203.8 & 10.0 & 0.33 & 2.0 & $-$ & 0.25 \\
CaLi$_{2}$O$_{7}$Ta$_{2}$ & 69 & 245841 & 139.5 & 2.3 & 1.4 & 1.7 & 1.2 & -48.9 & 75.4 & 0.33 & 0.2 & $-$ & 0.72 \\
CsK$_{2}$O$_{8}$P$_{2}$Sc & 147 & 61787 & 208.5 & 4.4 & 1.5 & 3.6 & 6.9 & -162.8 & 10.8 & 0.33 & 3.0 & $-$ & 0.50 \\
Li$_{16}$N$_{8}$OTa$_{2}$ & 148 & 71696 & 255.5 & 3.4 & 0.8 & 3.8 & 2.3 & -107.1 & 27.2 & 0.33 & 0.5 & $-$ & 0.29 \\
AlKMo$_{2}$O$_{8}$ & 164 & 28018 & 188.7 & 4.0 & 4.3 & 2.2 & 11.2 & -267.6 & 3.9 & 0.33 & 2.0 & $-$ & 0.51 \\
N$_{2}$SrZr & 166 & 82537 & 57.3 & 0.4 & 0.3 & 2.1 & 1.1 & -59.6 & 74.9 & 0.32 & 0.2 & $-$ & 1.02 \\
O$_{2}$SSc$_{2}$ & 194 & 2450 & 138.7 & 2.5 & 0.9 & 3.2 & 2.2 & -102.2 & 31.3 & 0.32 & 0.7 & $-$ & 0.59 \\
NiO$_{6}$Sr$_{2}$W & 87 & 91791 & 121.0 & 1.8 & $-$ &  $-$  & $-$ & -223.4 & 26.9 & 0.32 & 10.0 & $-$ & 0.72 \\
CuInO$_{8}$W$_{2}$ & 15 & 74944 & 279.7 & 1.4 & $-$ &  $-$  & $-$ & -184.2 & 13.3 & 0.32 & 0.7 & $-$ & 0.22 \\
Ca$_{2}$MnO$_{6}$Ta & 11 & 246091 & 234.3 & 0.1 & $-$ &  $-$  & $-$ & -77.6 & 32.2 & 0.32 & 9.0 & $-$ & 0.41 \\
CuNbO$_{3}$ & 12 & 201899 & 272.6 & 1.7 & $-$ &  $-$  & $-$ & -170.5 & 11.2 & 0.32 & 7.0 & $-$ & 0.15 \\
MnO$_{6}$Sr$_{2}$W & 14 & 165886 & 257.1 & 1.3 & $-$ &  $-$  & $-$ & -124.6 & 20.2 & 0.32 & 0.6 & $-$ & 0.60 \\
CoO$_{6}$Ta$_{2}$ & 136 & 166674 & 204.5 & 2.6 & $-$ &  $-$  & $-$ & -196.5 & 8.6 & 0.32 & 1.0 & $-$ & 0.45 \\
CdO$_{6}$Sr$_{2}$W & 14 & 245682 & 270.6 & 3.1 & 1.0 & 3.2 & 8.5 & -187.1 & 11.5 & 0.32 & 1.0 & $-$ & 0.43 \\
Ca$_{2}$InNbO$_{6}$ & 14 & 99697 & 247.1 & 3.5 & 0.8 & 3.9 & 4.0 & -123 & 21.9 & 0.32 & 0.7 & $-$ & 0.38 \\
Bi$_{2}$Nb$_{2}$O$_{9}$Pb & 22 & 24733 & 186.7 & 1.4 & 5.3 & 1.6 & 1.3 & -178.5 & 70.1 & 0.31 & 0.1 & $-$ & 0.27 \\
Bi$_{2}$Nb$_{2}$O$_{9}$Pb & 69 & 61008 & 186.8 & 1.4 & 6.3 & 1.6 & 1.3 & -176.6 & 70.1 & 0.31 & 0.1 & $-$ & 0.27 \\
LiMo$_{3}$O$_{8}$Y & 156 & 28526 & 149.3 & 1.7 & 2.5 & 4.2 & 6.3 & -206.3 & 7.3 & 0.31 & 1.0 & $-$ & 0.21 \\
Li$_{4}$MoO$_{5}$ & 2 & 40270 & 174.3 & 2.9 & 3.3 & 3.5 & 9.1 & -218.2 & 6.7 & 0.31 & 1.0 & $-$ & 0.45 \\
Br$_{7}$Nb$_{3}$S & 156 & 81078 & 276.5 & 1.3 & 2.3 & 5.7 & 4.3 & -146.8 & 9.8 & 0.31 & 8.0 & $-$ & 0.11 \\
AsO$_{4}$Sc & 141 & 155920 & 143.9 & 3.5 & 0.5 & 2.9 & 1.9 & -84.0 & 44.9 & 0.31 & 0.8 & $-$ & 0.77 \\
LaLiO$_{4}$Ti & 129 & 91843 & 173.7 & 2.8 & 2.8 & 2.6 & 1.1 & -227.0 & 34.7 & 0.31 & 0.3 & 307.3 & 0.82 \\
Fe$_{2}$O$_{5}$Ti & 63 & 24134 & 186.3 & 1.3 & $-$ &  $-$  & $-$ & -281.5 & 12.3 & 0.31 & 0.8 & $-$ & 0.25 \\
InO$_{6}$Sr$_{2}$Ta & 12 & 188418 & 133.2 & 4.0 & 0.5 & 2.7 & 4.6 & -98.8 & 26.2 & 0.30 & 3.0 & $-$ & 0.77 \\
K$_{2}$O$_{7}$SrTa$_{2}$ & 139 & 93492 & 171.0 & 2.3 & 1.6 & 1.5 & 1.1 & -42.1 & 72.3 & 0.30 & 0.2 & $-$ & 0.59 \\
CaO$_{4}$W & 15 & 155792 & 153.4 & 4.1 & 4.1 & 3.3 & 8.7 & -227.8 & 5.4 & 0.30 & 2.0 & $-$ & 0.57 \\
Ag$_{2}$La$_{2}$O$_{10}$Ti$_{3}$ & 139 & 83294 & 214.8 & 2.4 & 1.1 & 2.0 & 1.1 & -68.5 & 41.3 & 0.30 & 0.3 & $-$ & 0.65 \\
OSZr & 129 & 36111 & 81.3 & 0.8 & 0.5 & 1.3 & 1.0 & -37.7 & 65.4 & 0.30 & 10.0 & $-$ & 0.56 \\
CaO$_{4}$W & 88 & 60551 & 153.5 & 4.1 & 3.8 & 3.3 & 8.6 & -226.8 & 5.4 & 0.30 & 2.0 & $-$ & 0.55 \\
InLiO$_{8}$W$_{2}$ & 15 & 423127 & 275.6 & 3.2 & 3.7 & 5.4 & 4.1 & -202.2 & 10.4 & 0.30 & 0.8 & $-$ & 0.51 \\
InO$_{6}$Sr$_{2}$Ta & 14 & 188417 & 265.9 & 4.1 & 0.6 & 3.3 & 3.7 & -96.3 & 27.9 & 0.30 & 0.4 & $-$ & 0.47 \\
Ca$_{2}$O$_{7}$Ta$_{2}$ & 227 & 27121 & 282.0 & 2.5 & 0.7 & 2.9 & 7.3 & -141.8 & 13.9 & 0.29 & 2.0 & $-$ & 0.26 \\
KLi$_{4}$NbO$_{5}$ & 2 & 73124 & 236.7 & 4.1 & 5.9 & 2.7 & 9.4 & -286.7 & 3.8 & 0.29 & 3.0 & $-$ & 0.70 \\
B$_{2}$O$_{5}$Zr & 14 & 418931 & 276.1 & 4.2 & 2.8 & 3.4 & 9.2 & -215.8 & 6.0 & 0.29 & 2.0 & $-$ & 0.38 \\
LaNaO$_{4}$Ti & 129 & 82003 & 187.9 & 3.0 & 10.0 & 2.5 & 1.1 & -365.2 & 34.0 & 0.29 & 0.3 & 294.1 & 0.70 \\
Li$_{4}$O$_{5}$W & 2 & 108819 & 176.3 & 3.6 & 2.5 & 4.0 & 7.4 & -210.3 & 6.9 & 0.29 & 1.0 & $-$ & 0.51 \\
O$_{4}$SiZr & 88 & 186167 & 118.3 & 4.5 & 3.7 & 1.9 & 12.7 & -298.1 & 3.2 & 0.29 & 4.0 & $-$ & 0.68 \\
B$_{2}$Li$_{3}$O$_{6}$Sc & 14 & 261256 & 232.9 & 4.8 & 1.5 & 3.5 & 8.3 & -180.8 & 8.6 & 0.28 & 0.9 & $-$ & 0.31 \\
Na$_{4}$O$_{4}$Ti & 2 & 69621 & 255.1 & 3.3 & 0.6 & 1.5 & 0.8 & -44.2 & 41.9 & 0.28 & 10.0 & $-$ & 0.25 \\
HfO$_{2}$ & 62 & 87456 & 122.5 & 3.8 & 1.1 & 2.2 & 1.2 & -81.2 & 35.0 & 0.28 & 7.0 & $-$ & 1.12 \\
N$_{2}$SZr$_{2}$ & 164 & 96970 & 71.6 & 0.8 & 0.4 & 1.7 & 1.0 & -52.9 & 70.7 & 0.28 & 10.0 & $-$ & 0.53 \\
K$_{2}$O$_{5}$Ti$_{2}$ & 12 & 36097 & 141.1 & 3.7 & 4.9 & 5.1 & 3.7 & -145.6 & 12.5 & 0.28 & 0.7 & $-$ & 0.37 \\
O$_{2}$Ti & 141 & 31064 & 69.6 & 2.5 & 1.0 & 2.9 & 2.3 & -79.3 & 36.9 & 0.28 & 0.3 & $-$ & 1.24 \\
O$_{4}$WZn & 15 & 162237 & 134.6 & 2.7 & 0.7 & 2.9 & 1.8 & -88.9 & 32.9 & 0.28 & 0.5 & $-$ & 0.87 \\
Li$_{2}$O$_{5}$SiTi & 129 & 87596 & 183.0 & 3.7 & 2.5 & 3.3 & 9.9 & -201.6 & 6.8 & 0.28 & 1.0 & $-$ & 0.28 \\
KLaO$_{4}$Ti & 129 & 261365 & 200.6 & 2.9 & 5.8 & 2.4 & 1.0 & -645.7 & 34.3 & 0.28 & 0.2 & 283.6 & 0.44 \\
O$_{6}$Pb$_{2}$ScTa & 225 & 77739 & 134.3 & 2.5 & 0.3 & 1.9 & 1.5 & -52.5 & 66.1 & 0.27 & 3.0 & $-$ & 1.12 \\
LaMnNaO$_{6}$W & 4 & 159097 & 252.5 & 1.8 & $-$ &  $-$  & $-$ & -213.6 & 11.0 & 0.27 & 1.0 & $-$ & 0.43 \\
S$_{2}$Ti & 62 & 181505 & 194.2 & 0.1 & 2.5 & 2.8 & 2.1 & -82.5 & 24.8 & 0.27 & 10.0 & $-$ & 0.66 \\
K$_{3}$NbO$_{8}$ & 121 & 30405 & 179.3 & 2.9 & 2.1 & 4.1 & 6.8 & -135.1 & 5.9 & 0.27 & 10.0 & $-$ & 0.17 \\
InNbO$_{6}$Sr$_{2}$ & 14 & 172169 & 265.3 & 3.7 & 0.7 & 3.0 & 8.9 & -141.2 & 13.5 & 0.27 & 0.9 & $-$ & 0.47 \\
B$_{2}$BaO$_{6}$Zr & 161 & 95527 & 262.6 & 4.5 & 2.1 & 3.7 & 6.3 & -141.8 & 13.4 & 0.27 & 0.9 & $-$ & 0.29 \\
HfMo$_{2}$O$_{8}$ & 15 & 98065 & 286.8 & 3.1 & 1.9 & 4.3 & 5.7 & -188.9 & 8.8 & 0.27 & 1.0 & $-$ & 0.25 \\
CuFNbO$_{3}$ & 2 & 200533 & 150.0 & 1.7 & $-$ &  $-$  & $-$ & -148.6 & 15.1 & 0.26 & 0.6 & $-$ & 0.19 \\
Na$_{4}$O$_{5}$W & 2 & 85063 & 240.9 & 3.6 & 2.7 & 3.4 & 7.9 & -220.8 & 5.6 & 0.26 & 2.0 & $-$ & 0.10 \\
PS$_{4}$Sc & 2 & 67559 & 275.3 & 2.0 & 1.4 & 3.9 & 2.3 & -102.7 & 20.4 & 0.26 & 0.4 & $-$ & 0.34 \\
Li$_{4}$O$_{4}$Ti & 63 & 75164 & 178.8 & 4.8 & 3.1 & 3.2 & 8.5 & -222.1 & 5.3 & 0.26 & 1.0 & $-$ & 1.00 \\
Mg$_{3}$Nb$_{6}$O$_{11}$ & 164 & 62662 & 233.1 & 0.7 & 1.1 & 5.2 & 3.0 & -134.6 & 14.9 & 0.26 & 0.5 & $-$ & 0.46 \\
AlCsMo$_{2}$O$_{8}$ & 164 & 280947 & 214.9 & 4.0 & 3.1 & 2.9 & 9.4 & -247.9 & 3.9 & 0.26 & 2.0 & $-$ & 0.35 \\
Cd$_{2}$O$_{7}$Ta$_{2}$ & 227 & 75605 & 280.0 & 2.0 & 0.3 & 1.3 & 0.8 & -30.6 & 46.1 & 0.26 & 10.0 & $-$ & 0.64 \\
N$_{2}$SZr$_{2}$ & 194 & 96971 & 143.0 & 0.8 & 0.4 & 1.7 & 1.0 & -52.8 & 70.8 & 0.26 & 0.2 & $-$ & 0.76 \\
La$_{2}$Na$_{2}$O$_{10}$Ti$_{3}$ & 139 & 82463 & 214.5 & 2.4 & 5.0 & 1.7 & 1.8 & -299.0 & 38.1 & 0.26 & 7.0 & $-$ & 0.71 \\
CaO$_{7}$Si$_{2}$Zr & 5 & 203131 & 137.0 & 5.0 & 1.1 & 3.3 & 8.8 & -205.6 & 6.1 & 0.26 & 1.0 & $-$ & 0.31 \\
Ca$_{2}$Nb$_{3}$O$_{10}$Rb & 123 & 260289 & 227.0 & 1.7 & 8.6 & 1.8 & 1.0 & -59.8 & 67.3 & 0.26 & 0.4 & 307.5 & 1.02 \\
Mn$_{3}$Nb$_{6}$O$_{11}$ & 164 & 62661 & 242.4 & 0.7 & $-$ &  $-$  & $-$ & -122.3 & 18.9 & 0.25 & 0.4 & $-$ & 0.47 \\
O$_{6}$Sb$_{2}$W & 1 & 75595 & 253.0 & 1.4 & 1.5 & 1.7 & 0.5 & -90.8 & 37.4 & 0.25 & 0.3 & $-$ & 0.72 \\
InLiMo$_{3}$O$_{8}$ & 156 & 30579 & 141.7 & 1.9 & 3.2 & 3.1 & 9.4 & -224.2 & 5.0 & 0.25 & 1.0 & $-$ & 0.37 \\
Na$_{2}$O$_{5}$SiTi & 129 & 166623 & 216.2 & 3.5 & 2.7 & 3.0 & 10.5 & -210.0 & 5.7 & 0.25 & 1.0 & $-$ & 0.37 \\
CuO$_{8}$W$_{2}$Y & 13 & 74945 & 299.5 & 1.7 & $-$ &  $-$  & $-$ & -205.5 & 6.1 & 0.25 & 1.0 & $-$ & 0.19 \\
N$_{2}$SeZr$_{2}$ & 194 & 424266 & 150.3 & 0.6 & 0.4 & 1.7 & 1.0 & -51.6 & 71.2 & 0.25 & 0.2 & $-$ & 0.39 \\
Ca$_{3}$Na$_{2}$O$_{9}$Ta$_{2}$ & 155 & 280154 & 222.8 & 3.7 & 0.7 & 2.9 & 4.8 & -95.5 & 26.8 & 0.25 & 0.8 & $-$ & 0.27 \\
As$_{2}$NaO$_{7}$Sc & 5 & 161501 & 148.4 & 3.5 & 0.5 & 2.0 & 2.8 & -69.1 & 32.6 & 0.25 & 2.0 & $-$ & 0.24 \\
Na$_{2}$O$_{4}$W & 227 & 44524 & 190.0 & 5.0 & 0.3 & 1.1 & 15.1 & -216.3 & 4.2 & 0.25 & 4.0 & $-$ & 0.44 \\
Bi$_{2}$CaNb$_{2}$O$_{9}$ & 69 & 20666 & 188.2 & 1.9 & 1.2 & 1.6 & 1.1 & -288.9 & 59.0 & 0.25 & 0.2 & $-$ & 0.95 \\
CaCu$_{3}$O$_{12}$Ti$_{4}$ & 204 & 164543 & 203.9 & 0.9 & $-$ &  $-$  & $-$ & -134.8 & 13.1 & 0.24 & 0.7 & $-$ & 0.30 \\
GaLiO$_{8}$W$_{2}$ & 13 & 28008 & 257.5 & 3.2 & 5.4 & 3.6 & 7.8 & -217.4 & 5.1 & 0.24 & 1.0 & $-$ & 0.36 \\
Bi$_{4}$ClO$_{8}$Ta & 123 & 59601 & 208.5 & 1.3 & 0.3 & 1.3 & 0.7 & -33.8 & 63.5 & 0.24 & 3.0 & $-$ & 0.43 \\
O$_{3}$PbTi$_{0.5}$Zr$_{0.5}$ & 75 & 183493 & 135.0 & 2.1 & 32.7 & 2.6 & 1.3 & -155.1 & 29.6 & 0.24 & 0.3 & $-$ & 0.45 \\
Cd$_{2}$Nb$_{2}$O$_{7}$ & 227 & 168999 & 278.1 & 2.0 & 0.3 & 1.4 & 1.1 & -25.0 & 40.4 & 0.24 & 9.0 & $-$ & 0.66 \\
KLaNaNbO$_{5}$ & 129 & 94743 & 279.4 & 3.9 & 1.2 & 2.9 & 5.2 & -93.3 & 16.3 & 0.24 & 10.0 & $-$ & 0.46 \\
AsO$_{4}$Y & 141 & 24513 & 162.4 & 3.7 & 0.5 & 2.1 & 1.7 & -66.2 & 47.6 & 0.24 & 2.0 & $-$ & 0.82 \\
O$_{3}$PbTi$_{0.5}$Zr$_{0.5}$ & 75 & 183491 & 135.1 & 2.1 & 16.1 & 2.6 & 1.3 & -158.6 & 29.5 & 0.24 & 0.3 & $-$ & 0.45 \\
N$_{4}$Zr$_{3}$ & 220 & 97998 & 151.2 & 0.7 & 0.4 & 1.9 & 1.4 & -55.2 & 45.9 & 0.24 & 4.0 & $-$ & 0.50 \\
La$_{2}$NaO$_{6}$Ta & 14 & 159206 & 282.4 & 4.0 & 2.6 & 4.6 & 6.1 & -175.7 & 8.5 & 0.24 & 0.8 & $-$ & 0.29 \\
ClFeO$_{4}$W & 129 & 80798 & 242.6 & 1.8 & $-$ &  $-$  & $-$ & -222.0 & 8.4 & 0.23 & 0.8 & $-$ & 0.43 \\
O$_{2}$Zr & 62 & 79915 & 121.2 & 3.1 & 2.7 & 2.5 & 1.3 & -94.4 & 31.6 & 0.23 & 0.3 & $-$ & 1.17 \\
CuO$_{4}$W & 2 & 182750 & 133.2 & 0.9 & $-$ &  $-$  & $-$ & -144.7 & 16.2 & 0.23 & 2.0 & $-$ & 0.33 \\
Li$_{2}$Na$_{6}$O$_{10}$W$_{2}$ & 2 & 49027 & 229.4 & 3.6 & 3.4 & 3.5 & 8.5 & -244.4 & 5.0 & 0.23 & 1.0 & $-$ & 0.46 \\
O$_{5}$Pb$_{2}$W & 12 & 61399 & 278.4 & 2.9 & 2.5 & 2.5 & 2.1 & -72.8 & 33.0 & 0.23 & 0.4 & $-$ & 0.25 \\
KLi$_{6}$O$_{6}$Ta & 166 & 73159 & 139.1 & 4.6 & 2.1 & 3.1 & 10.2 & -223.4 & 5.0 & 0.23 & 2.0 & $-$ & 0.94 \\
MoN$_{2}$Na$_{4}$O$_{2}$ & 2 & 73102 & 268.4 & 2.3 & 0.8 & 2.0 & 1.1 & -53.9 & 35.8 & 0.22 & 0.2 & $-$ & 0.28 \\
Li$_{3}$NbO$_{4}$ & 197 & 30246 & 293.6 & 4.0 & 1.6 & 4.5 & 5.3 & -144.3 & 10.1 & 0.22 & 0.6 & $-$ & 0.31 \\
Li$_{3}$NbO$_{4}$ & 217 & 75264 & 293.4 & 4.0 & 1.6 & 4.5 & 5.3 & -144.9 & 10.0 & 0.22 & 0.6 & $-$ & 0.31 \\
Bi$_{2}$O$_{6}$TiZn & 38 & 186802 & 135.1 & 2.2 & 0.5 & 2.0 & 1.6 & -61.1 & 48.4 & 0.22 & 0.2 & $-$ & 0.29 \\
\end{tabular}
\end{ruledtabular}
\end{table*}
\begin{table*}
\caption{Full results table confinued}
\begin{ruledtabular}
\tiny
\begin{tabular}{lcccccccccccccc}
Material & Space Grp. & ICSD & Vol.    & Band Gap & $m_{eff}$ & DOS                            & $m_{DOS}$ & $S$           & $ \sigma/\tau$                           &  $S^2 \sigma/\tau$                          & Opt. Doping         & Debye T & $S^2 \sigma/\tau$  \\
         &            &       & \AA$^3$ &     (eV) &           & ($10^3$ eV$^{-1} $\AA$^{-3}) $ &           & ($\mu V / K$) & 10$^{-3}$ $\frac{\text{S}}{\text{m fs}}$ & 10$^3$ $\frac{W}{\text{m K}^{2} \text{fs}}$ & ($10^{21} cm^{-3}$) & K & $p$-type            \\
\hline
CdCu$_{3}$O$_{12}$Ti$_{4}$ & 204 & 39467 & 203.9 & 0.9 & $-$ &  $-$  & $-$ & -129.9 & 12.5 & 0.22 & 0.6 & $-$ & 0.26 \\
InMo$_{2}$O$_{8}$Rb & 164 & 10186 & 225.4 & 4.2 & 3.2 & 4.4 & 8.4 & -277.8 & 5.3 & 0.22 & 1.0 & $-$ & 0.55 \\
K$_{2}$La$_{2}$O$_{10}$Ti$_{3}$ & 139 & 74193 & 225.9 & 2.4 & 7.6 & 1.9 & 1.6 & -409.9 & 37.1 & 0.22 & 8.0 & $-$ & 0.58 \\
La$_{2}$Li$_{2}$O$_{10}$Ti$_{3}$ & 139 & 82907 & 198.2 & 2.4 & 4.3 & 2.5 & 1.6 & -173.4 & 40.2 & 0.21 & 9.0 & 292.3 & 0.83 \\
CO$_{7}$SiY$_{2}$ & 2 & 88878 & 256.1 & 4.9 & 2.6 & 5.5 & 4.1 & -162.5 & 8.7 & 0.21 & 0.6 & $-$ & 0.10 \\
O$_{4}$PbW & 64 & 155522 & 294.2 & 1.5 & 0.8 & 3.0 & 4.3 & -124.1 & 23.3 & 0.21 & 3.0 & $-$ & 0.44 \\
FeLiO$_{8}$W$_{2}$ & 15 & 262314 & 260.4 & 1.7 & $-$ &  $-$  & $-$ & -219.9 & 5.6 & 0.21 & 1.0 & $-$ & 0.19 \\
INZr & 59 & 36119 & 146.1 & 1.5 & 2.1 & 1.2 & 0.8 & -513.0 & 54.1 & 0.21 & 6.0 & $-$ & 1.94 \\
CoLi$_{2}$O$_{8}$W$_{2}$ & 2 & 92852 & 134.8 & 2.3 & $-$ &  $-$  & $-$ & -178.1 & 5.3 & 0.21 & 10.0 & $-$ & 0.36 \\
Ca$_{4}$N$_{4}$Ti & 2 & 172879 & 278.3 & 1.5 & 0.5 & 2.9 & 3.0 & -68.8 & 26.0 & 0.21 & 2.0 & $-$ & 0.28 \\
Hf$_{2}$O$_{7}$Y$_{2}$ & 227 & 153819 & 292.8 & 3.4 & 0.2 & 2.1 & 1.4 & -59.6 & 35.9 & 0.20 & 8.0 & $-$ & 0.72 \\
O$_{7}$Y$_{2}$Zr$_{2}$ & 227 & 153818 & 291.8 & 3.0 & 0.4 & 2.4 & 1.7 & -54.9 & 29.0 & 0.20 & 6.0 & $-$ & 0.74 \\
Ba$_{3}$NiO$_{9}$Ta$_{2}$ & 164 & 240281 & 201.0 & 2.7 & $-$ &  $-$  & $-$ & -161.0 & 5.4 & 0.20 & 10.0 & $-$ & 0.73 \\
CaMoO$_{4}$ & 88 & 60557 & 153.0 & 3.4 & 2.9 & 4.0 & 7.1 & -173.7 & 6.6 & 0.20 & 1.0 & $-$ & 0.56 \\
Hf$_{3}$N$_{4}$ & 220 & 97997 & 154.9 & 1.4 & 0.4 & 2.0 & 1.3 & -56.6 & 43.8 & 0.20 & 5.0 & $-$ & 0.45 \\
LaO$_{3}$Ti$_{0.5}$Zn$_{0.5}$ & 14 & 172755 & 250.6 & 3.1 & 3.0 & 2.9 & 9.8 & -239.7 & 5.2 & 0.20 & 1.0 & $-$ & 0.56 \\
BaO$_{8}$P$_{2}$Zr & 164 & 173842 & 182.4 & 4.1 & 0.9 & 2.7 & 2.0 & -66.9 & 25.1 & 0.19 & 7.0 & $-$ & 0.37 \\
O$_{7}$Sc$_{2}$Si$_{2}$ & 12 & 75925 & 129.4 & 4.7 & 2.3 & 4.3 & 5.7 & -163.4 & 8.3 & 0.19 & 0.8 & $-$ & 0.47 \\
Ca$_{2}$O$_{10}$RbTa$_{3}$ & 123 & 89010 & 228.9 & 2.3 & 4.7 & 1.7 & 1.1 & -76.5 & 68.6 & 0.19 & 0.6 & 313.4 & 1.45 \\
B$_{2}$K$_{2}$O$_{6}$Zr & 166 & 67982 & 141.5 & 3.8 & 1.8 & 3.0 & 2.3 & -86.2 & 21.4 & 0.18 & 0.4 & $-$ & 0.32 \\
BaBi$_{2}$O$_{9}$Ta$_{2}$ & 139 & 92058 & 190.2 & 2.3 & 0.4 & 1.2 & 1.0 & 33.7 & 79.1 & 0.18 & 0.3 & 293.5 & 0.48 \\
CuF$_{2}$O$_{3}$W & 11 & 60759 & 179.5 & 1.9 & $-$ &  $-$  & $-$ & -163.8 & 6.7 & 0.18 & 0.8 & $-$ & 0.64 \\
Cd$_{2}$Nb$_{2}$O$_{7}$ & 46 & 169003 & 278.5 & 2.0 & 0.3 & 1.4 & 1.0 & -24.5 & 40.9 & 0.18 & 10.0 & $-$ & 0.62 \\
As$_{2}$LiO$_{7}$Sc & 5 & 161499 & 140.9 & 3.5 & 0.6 & 2.0 & 2.4 & -60.9 & 33.9 & 0.18 & 3.0 & $-$ & 0.21 \\
FeNbO$_{4}$ & 5 & 429 & 153.7 & 1.5 & $-$ &  $-$  & $-$ & -109.5 & 13.4 & 0.18 & 0.5 & $-$ & 0.46 \\
FeNbO$_{4}$ & 12 & 14016 & 153.7 & 1.5 & $-$ &  $-$  & $-$ & -108.5 & 13.4 & 0.18 & 0.4 & $-$ & 0.46 \\
B$_{4}$O$_{11}$Sc$_{2}$Sr$_{2}$ & 2 & 86435 & 222.6 & 4.7 & 1.2 & 2.5 & 11.8 & -244.5 & 2.5 & 0.17 & 3.0 & $-$ & 0.20 \\
Cl$_{4}$MoO & 2 & 41418 & 309.8 & 1.5 & 6.7 & 3.3 & 10.5 & -231.7 & 3.3 & 0.17 & 1.0 & $-$ & 0.15 \\
N$_{2}$Na$_{4}$O$_{2}$W & 2 & 73101 & 271.7 & 2.1 & 0.7 & 1.7 & 0.7 & -49.7 & 41.5 & 0.17 & 0.3 & $-$ & 0.27 \\
K$_{2}$O$_{4}$W & 12 & 150840 & 254.3 & 4.6 & 0.6 & 2.7 & 6.0 & -71.4 & 27.6 & 0.16 & 0.4 & $-$ & 0.11 \\
O$_{3}$Y$_{2}$ & 62 & 181828 & 260.4 & 3.1 & 0.7 & 2.0 & 1.2 & -58.4 & 33.1 & 0.16 & 10.0 & $-$ & 0.62 \\
Ag.$_{15}$F$_{3}$Na.$_{15}$O$_{3}$W & 148 & 262534 & 273.8 & 3.1 & 1.6 & 3.9 & 2.4 & -91.6 & 13.3 & 0.16 & 0.3 & $-$ & 0.23 \\
Be$_{2}$GeO$_{7}$Y$_{2}$ & 113 & 39122 & 266.2 & 4.5 & 0.5 & 1.6 & 1.3 & -41.8 & 40.5 & 0.16 & 10.0 & $-$ & 0.31 \\
CrNaO$_{8}$W$_{2}$ & 13 & 161849 & 276.7 & 0.6 & 12.8 & 3.8 & 8.2 & -259.2 & 2.8 & 0.16 & 4.0 & $-$ & 0.13 \\
Nb$_{6}$O$_{12}$Ti$_{2}$ & 148 & 280002 & 257.8 & 0.9 & 1.8 & 5.0 & 6.4 & -169.8 & 5.4 & 0.16 & 0.8 & $-$ & 0.25 \\
Nb$_{6}$O$_{12}$Ti$_{2}$ & 148 & 280002 & 257.8 & 0.9 & 1.8 & 5.0 & 6.4 & -169.9 & 5.3 & 0.16 & 0.8 & $-$ & 0.25 \\
HfNO$_{3}$Ta & 31 & 186408 & 115.6 & 1.5 & 0.8 & 1.9 & 1.2 & -67.8 & 35.9 & 0.16 & 0.2 & $-$ & 0.48 \\
HfNO$_{3}$Ta & 31 & 186408 & 115.6 & 1.5 & 0.8 & 1.9 & 1.2 & -67.8 & 35.9 & 0.16 & 0.2 & $-$ & 0.48 \\
B$_{2}$Na$_{3}$O$_{6}$Sc & 14 & 262733 & 271.0 & 3.6 & 0.5 & 1.7 & 2.8 & -43.8 & 47.6 & 0.15 & 0.2 & $-$ & 0.46 \\
InO$_{8}$RbW$_{2}$ & 164 & 24859 & 227.7 & 4.6 & 2.9 & 3.5 & 11.2 & -185.2 & 1.9 & 0.15 & 10.0 & $-$ & 0.48 \\
O$_{4}$Rb$_{2}$W & 12 & 183200 & 282.1 & 4.6 & 0.5 & 2.3 & 5.1 & -56.4 & 34.2 & 0.15 & 0.3 & $-$ & 0.10 \\
FSY & 129 & 87130 & 98.4 & 1.7 & 0.5 & 1.3 & 0.7 & -36.8 & 63.3 & 0.15 & 0.1 & $-$ & 0.59 \\
Hg$_{2}$Nb$_{2}$O$_{7}$ & 227 & 22226 & 285.4 & 0.5 & 0.2 & 1.2 & 0.8 & -23.6 & 48.6 & 0.14 & 6.0 & $-$ & 1.19 \\
AgLaO$_{4}$Ti & 129 & 78719 & 189.0 & 1.6 & 0.7 & 1.1 & 0.7 & 47.4 & 40.3 & 0.14 & 0.2 & 280.7 & 0.72 \\
Fe$_{2}$O$_{5}$Ti & 15 & 24416 & 170.6 & 1.2 & $-$ &  $-$  & $-$ & -172.4 & 5.0 & 0.14 & 0.8 & $-$ & 0.16 \\
Nb$_{3}$O$_{10}$RbSr$_{2}$ & 123 & 93674 & 232.4 & 1.7 & 5.6 & 1.7 & 1.0 & -55.6 & 66.1 & 0.14 & 10.0 & 295.1 & 0.78 \\
O$_{7}$Si$_{2}$Y$_{2}$ & 14 & 28212 & 289.8 & 4.8 & 0.5 & 1.4 & 1.2 & -40.8 & 39.8 & 0.13 & 3.0 & $-$ & 0.25 \\
O$_{7}$Si$_{2}$Y$_{2}$ & 14 & 164147 & 289.6 & 4.8 & 0.5 & 1.4 & 1.2 & -40.6 & 39.9 & 0.13 & 3.0 & $-$ & 0.25 \\
F$_{3}$MoNa$_{3}$O$_{3}$ & 146 & 97452 & 133.2 & 4.1 & 2.5 & 3.7 & 8.9 & -155.0 & 4.9 & 0.12 & 0.7 & $-$ & 0.09 \\
LiO$_{2}$Y & 14 & 16218 & 210.4 & 4.0 & 0.5 & 1.4 & 0.8 & -35.7 & 50.8 & 0.12 & 0.1 & $-$ & 0.82 \\
O$_{7}$Si$_{2}$Y$_{2}$ & 12 & 281312 & 146.1 & 4.7 & 0.5 & 1.4 & 1.0 & -40.5 & 41.8 & 0.12 & 3.0 & $-$ & 0.37 \\
CaGeO$_{5}$Zr & 2 & 154327 & 212.2 & 3.8 & 0.5 & 1.8 & 1.4 & -39.8 & 35.7 & 0.11 & 0.1 & $-$ & 0.67 \\
Be$_{2}$O$_{7}$SiY$_{2}$ & 113 & 23233 & 256.4 & 5.2 & 0.5 & 1.9 & 1.6 & -39.7 & 32.3 & 0.11 & 0.1 & $-$ & 0.28 \\
Cd$_{2}$Nb$_{2}$O$_{7}$ & 9 & 161923 & 278.7 & 2.0 & 0.3 & 1.4 & 1.1 & -24.5 & 40.5 & 0.10 & 10.0 & $-$ & 0.60 \\
LiO$_{7}$P$_{2}$Sc & 4 & 91496 & 284.4 & 5.1 & 3.0 & 2.5 & 12.6 & -193.0 & 2.7 & 0.10 & 1.0 & $-$ & 0.23 \\
Li$_{2}$O$_{7}$W$_{2}$ & 2 & 21048 & 272.1 & 3.6 & 3.4 & 4.6 & 7.4 & -174.8 & 3.1 & 0.10 & 0.8 & $-$ & 0.14 \\
FeNaO$_{8}$W$_{2}$ & 13 & 161848 & 283.6 & 1.9 & $-$ &  $-$  & $-$ & -218.0 & 2.3 & 0.10 & 1.0 & $-$ & 0.27 \\
Cl$_{3}$N$_{3}$Ti & 2 & 15996 & 331.0 & 2.6 & 8.2 & 2.0 & 11.0 & -281.4 & 1.5 & 0.10 & 2.0 & $-$ & 0.19 \\
NaO$_{6}$Si$_{2}$Ti & 2 & 166316 & 218.1 & 1.2 & 4.5 & 3.6 & 10.4 & -178.0 & 1.3 & 0.09 & 10.0 & $-$ & 0.24 \\
O$_{12}$WY$_{6}$ & 148 & 100196 & 260.8 & 3.2 & 6.3 & 3.2 & 9.0 & -214.3 & 2.4 & 0.08 & 0.8 & $-$ & 0.29 \\
F$_{4}$KNaO$_{2}$W & 129 & 422709 & 300.8 & 2.6 & 21.4 & 2.6 & 11.8 & -215.9 & 1.8 & 0.08 & 1.0 & $-$ & 0.26 \\
In$_{6}$O$_{12}$W & 148 & 27197 & 234.0 & 2.1 & 0.2 & 1.3 & 4.7 & -17.4 & 40.4 & 0.07 & $-$ & $-$ & 0.38 \\
BaS$_{3}$Ti & 186 & 18201 & 224.9 & 0.0 & 0.9 & 3.3 & 1.6 & -31.7 & 262.7 & 0.06 & 1.0 & $-$ & 0.12 \\
F$_{5}$KNaNbO & 129 & 422708 & 303.4 & 4.9 & 12.9 & 2.3 & 13.2 & -210.2 & 1.3 & 0.06 & 1.0 & $-$ & 0.22 \\
NaO$_{6}$Si$_{2}$Ti & 15 & 166312 & 218.3 & 1.2 & 4.1 & 3.6 & 10.4 & -180.3 & 1.4 & 0.05 & 10.0 & $-$ & 0.26 \\
\end{tabular}
